Goal-Oriented Scheduling in Sensor Networks with Application Timing Awareness

Taking inspiration from linguistics, the communications theoretical community has recently shown a significant recent interest in pragmatic , or goal-oriented, communication. In this paper, we tackle the problem of pragmatic communication with multiple clients with different, and potentially conflicting, objectives. We capture the goal-oriented aspect through the metric of Value of Information (VoI), which considers the estimation of the remote process as well as the timing constraints. However, the most common definition of VoI is simply the Mean Square Error (MSE) of the whole system state, regardless of the relevance for a specific client. Our work aims to overcome this limitation by including different summary statistics, i.e., value functions of the state, for separate clients, and a diversified query process on the client side, expressed through the fact that different applications may request different functions of the process state at different times. A query-aware Deep Reinforcement Learning (DRL) solution based on statically defined VoI can outperform naive approaches by 15-20%.

==> Color_plots/AoI.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=1cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
    %axis on top,
  enlargelimits=false, ymax=5.5,
  height=\cmheight,width=\cmwidth]
\nextgroupplot[point meta min=0,
xtick={0,5,10,15,19},
xticklabels={-15,-7,0,7,15},
point meta max=0.3,
ylabel=$t_q$,
xlabel=Value,
    colorbar,
    colorbar style={%
      ymax=0.3,
      ytick={0.0,0.15,0.30},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=20,
point meta=explicit,
] table [meta index=2] {Color_plots/AoI_data.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.3,
ylabel=$t_q$,
  xlabel=Node index,
    xtick={0,4,9,14,19},
    xticklabels={1,5,10,15,20},
  colorbar,
  colorbar style={%
  ymax=0.3,
    ytick={0.00,0.15,0.30},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=20,
  point meta=explicit,
  ] table [meta index=2] {Color_plots/AoI_actions.csv};
\end{groupplot}
\end{tikzpicture}


==> Color_plots/Cnt.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=1cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
    %axis on top,
  enlargelimits=false, ymax=5.5,
  height=\cmheight,width=\cmwidth]
\nextgroupplot[point meta min=0,
xtick={0,5,10,15,19},
xticklabels={-15,-7,0,7,15},
point meta max=0.3,
ylabel=$t_q$,
xlabel=Value,
    colorbar,
    colorbar style={%
      ymax=0.3,
      ytick={0.0,0.15,0.30},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=20,
point meta=explicit,
] table [meta index=2] {Color_plots/Cnt_data.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.3,
ylabel=$t_q$,
  xlabel=Node index,
    xtick={0,4,9,14,19},
    xticklabels={1,5,10,15,20},
  colorbar,
  colorbar style={%
  ymax=0.3,
    ytick={0.00,0.15,0.30},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=20,
  point meta=explicit,
  ] table [meta index=2] {Color_plots/Cnt_actions.csv};
\end{groupplot}
\end{tikzpicture}


==> Color_plots/Max.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=1cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
    %axis on top,
  enlargelimits=false, ymax=5.5,
  height=\cmheight,width=\cmwidth]
\nextgroupplot[point meta min=0,
xtick={0,5,10,15,19},
xticklabels={-15,-7,0,7,15},
point meta max=0.3,
ylabel=$t_q$,
xlabel=Value,
    colorbar,
    colorbar style={%
      ymax=0.3,
      ytick={0.0,0.15,0.30},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=20,
point meta=explicit,
] table [meta index=2] {Color_plots/Max_data.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.3,
ylabel=$t_q$,
    xtick={0,4,9,14,19},
    xticklabels={1,5,10,15,20},
  xlabel=Node index,
  colorbar,
  colorbar style={%
  ymax=0.3,
    ytick={0.00,0.15,0.30},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=20,
  point meta=explicit,
  ] table [meta index=2] {Color_plots/Max_actions.csv};
\end{groupplot}
\end{tikzpicture}


==> Color_plots/RL.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=1cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
    %axis on top,
  enlargelimits=false, ymax=5.5,
  height=\cmheight,width=\cmwidth]
\nextgroupplot[point meta min=0,
xtick={0,5,10,15,19},
xticklabels={-15,-7,0,7,15},
point meta max=0.3,
ylabel=$t_q$,
xlabel=Value,
    colorbar,
    colorbar style={%
      ymax=0.3,
      ytick={0.0,0.15,0.30},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=20,
point meta=explicit,
] table [meta index=2] {Color_plots/RL_data.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.3,
ylabel=$t_q$,
  xlabel=Node index,
    xtick={0,4,9,14,19},
    xticklabels={1,5,10,15,20},
  colorbar,
  colorbar style={%
  ymax=0.3,
    ytick={0.00,0.15,0.30},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=20,
  point meta=explicit,
  ] table [meta index=2] {Color_plots/RL_actions.csv};
\end{groupplot}
\end{tikzpicture}


==> Color_plots/RL_Cnt.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=1cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
    %axis on top,
  enlargelimits=false, ymax=5.5,
  height=\cmheight,width=\cmwidth]
\nextgroupplot[point meta min=0,
xtick={0,5,10,15,19},
xticklabels={-15,-7,0,7,15},
point meta max=0.3,
ylabel=$t_q$,
xlabel=Value,
    colorbar,
    colorbar style={%
      ymax=0.3,
      ytick={0.0,0.15,0.30},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=20,
point meta=explicit,
] table [meta index=2] {Color_plots/RL_Cnt_data.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.3,
ylabel=$t_q$,
  xlabel=Node index,
    xtick={0,4,9,14,19},
    xticklabels={1,5,10,15,20},
  colorbar,
  colorbar style={%
  ymax=0.3,
    ytick={0.00,0.15,0.30},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=20,
  point meta=explicit,
  ] table [meta index=2] {Color_plots/RL_Cnt_actions.csv};
\end{groupplot}
\end{tikzpicture}


==> Color_plots/RL_Max.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=1cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
    %axis on top,
  enlargelimits=false, ymax=5.5,
  height=\cmheight,width=\cmwidth]
\nextgroupplot[point meta min=0,
xtick={0,5,10,15,19},
xticklabels={-15,-7,0,7,15},
point meta max=0.3,
ylabel=$t_q$,
xlabel=Value,
    colorbar,
    colorbar style={%
      ymax=0.3,
      ytick={0.0,0.15,0.30},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=20,
point meta=explicit,
] table [meta index=2] {Color_plots/RL_Max_data.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.3,
ylabel=$t_q$,
    xtick={0,4,9,14,19},
    xticklabels={1,5,10,15,20},
  xlabel=Node index,
  colorbar,
  colorbar style={%
  ymax=0.3,
    ytick={0.00,0.15,0.30},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=20,
  point meta=explicit,
  ] table [meta index=2] {Color_plots/RL_Max_actions.csv};
\end{groupplot}
\end{tikzpicture}


==> Color_plots/av_AoI.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=1cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
    scale only axis,
    %axis on top,
  enlargelimits=false, ymax=5.5,
  height=0.2\linewidth,width=0.35\linewidth]
\nextgroupplot[point meta min=0,
xtick={0,6,9,14,19},
xticklabels={1,5,10,15,20},
tick align=outside,
tick pos=left,
ytick={0,1,2,3,4,5},
yticklabels={MAF,RL,RL (Max),RL (Cnt),Max,Cnt},
point meta max=50,
xlabel=Node index,
    colorbar,
    colorbar style={%
      ymax=50,
      ytick={0,10,20,30,40,50}}]
\addplot [
matrix plot*,
mesh/cols=20,
point meta=explicit,
] table [meta index=2] {Color_plots/Average_Age.csv};
\end{groupplot}
\end{tikzpicture}


==> Figures/MSE_plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=0.35\linewidth,
height=0.2\linewidth,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.98)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
ylabel={MSE},
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=9,
xtick style={color=black},
xtick={0,6},
xlabel={\textcolor{white}{a}},
xticklabels={State MSE, Overall cost},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=50,
ytick style={color=black},
legend columns=3,
legend entries={MAF,RL,RL (Max),RL (Cnt),Max,Cnt}
]
\addplot [color0, forget plot]
table {%
-2 6.42375211725632
-2 0
};
\addplot [color0, forget plot]
table {%
-2 11.9768267771577
-2 14.9955056898416
};
\addplot [color0, forget plot]
table {%
-2.15 0
-1.85 0
};
\addplot [color0, forget plot]
table {%
-2.15 14.9955056898416
-1.85 14.9955056898416
};
\addplot [color0, forget plot]
table {%
4 2.79273544534273
4 0.0190467944036528
};
\addplot [color0, forget plot]
table {%
4 16
4 27.9669135379411
};
\addplot [color0, forget plot]
table {%
3.85 0.0190467944036528
4.15 0.0190467944036528
};
\addplot [color0, forget plot]
table {%
3.85 27.9669135379411
4.15 27.9669135379411
};
\addplot [color1, forget plot]
table {%
-1.2 8.00168372464032
-1.2 0
};
\addplot [color1, forget plot]
table {%
-1.2 14.2655927728142
-1.2 23.6563111777846
};
\addplot [color1, forget plot]
table {%
-1.35 0
-1.05 0
};
\addplot [color1, forget plot]
table {%
-1.35 23.6563111777846
-1.05 23.6563111777846
};
\addplot [color1, forget plot]
table {%
4.8 1
4.8 5.93690251963829e-07
};
\addplot [color1, forget plot]
table {%
4.8 12.4497512684613
4.8 29.6096217790708
};
\addplot [color1, forget plot]
table {%
4.65 5.93690251963829e-07
4.95 5.93690251963829e-07
};
\addplot [color1, forget plot]
table {%
4.65 29.6096217790708
4.95 29.6096217790708
};
\addplot [color2, forget plot]
table {%
-0.4 8.15664958362689
-0.4 0
};
\addplot [color2, forget plot]
table {%
-0.4 15.4991117226915
-0.4 26.4823834339294
};
\addplot [color2, forget plot]
table {%
-0.55 0
-0.25 0
};
\addplot [color2, forget plot]
table {%
-0.55 26.4823834339294
-0.25 26.4823834339294
};
\addplot [color2, forget plot]
table {%
5.6 1
5.6 1.41993579294643e-05
};
\addplot [color2, forget plot]
table {%
5.6 13.4981681993061
5.6 30.3421472818926
};
\addplot [color2, forget plot]
table {%
5.45 1.41993579294643e-05
5.75 1.41993579294643e-05
};
\addplot [color2, forget plot]
table {%
5.45 30.3421472818926
5.75 30.3421472818926
};
\addplot [color3, forget plot]
table {%
0.4 7.91783402445769
0.4 0
};
\addplot [color3, forget plot]
table {%
0.4 14.1303506990947
0.4 23.4381671699959
};
\addplot [color3, forget plot]
table {%
0.25 0
0.55 0
};
\addplot [color3, forget plot]
table {%
0.25 23.4381671699959
0.55 23.4381671699959
};
\addplot [color3, forget plot]
table {%
6.4 1
6.4 1.02927009531706e-05
};
\addplot [color3, forget plot]
table {%
6.4 13.8835360771815
6.4 33.206613828342
};
\addplot [color3, forget plot]
table {%
6.25 1.02927009531706e-05
6.55 1.02927009531706e-05
};
\addplot [color3, forget plot]
table {%
6.25 33.206613828342
6.55 33.206613828342
};
\addplot [color4, forget plot]
table {%
1.2 6.850641937635
1.2 0
};
\addplot [color4, forget plot]
table {%
1.2 12.4711901401648
1.2 20.8919567865094
};
\addplot [color4, forget plot]
table {%
1.05 0
1.35 0
};
\addplot [color4, forget plot]
table {%
1.05 20.8919567865094
1.35 20.8919567865094
};
\addplot [color4, forget plot]
table {%
7.2 1
7.2 2.29723606988603e-07
};
\addplot [color4, forget plot]
table {%
7.2 15.2751198980687
7.2 36.3419106482347
};
\addplot [color4, forget plot]
table {%
7.05 2.29723606988603e-07
7.35 2.29723606988603e-07
};
\addplot [color4, forget plot]
table {%
7.05 36.3419106482347
7.35 36.3419106482347
};
\addplot [color5, forget plot]
table {%
2 6.60707000627882
2 0
};
\addplot [color5, forget plot]
table {%
2 11.4620940090214
2 18.7395139903031
};
\addplot [color5, forget plot]
table {%
1.85 0
2.15 0
};
\addplot [color5, forget plot]
table {%
1.85 18.7395139903031
2.15 18.7395139903031
};
\addplot [color5, forget plot]
table {%
8 1
8 1.32433084990544e-05
};
\addplot [color5, forget plot]
table {%
8 16
8 38.488610056957
};
\addplot [color5, forget plot]
table {%
7.85 1.32433084990544e-05
8.15 1.32433084990544e-05
};
\addplot [color5, forget plot]
table {%
7.85 38.488610056957
8.15 38.488610056957
};
\addplot +[color0,area legend,solid, no marks, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
table{
-2.3  6.42375211725632
-1.7  6.42375211725632
-1.7  11.9768267771577
-2.3  11.9768267771577
-2.3  6.42375211725632
};
\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:3.7,2.79273544534273)
--(axis cs:4.3,2.79273544534273)
--(axis cs:4.3,16)
--(axis cs:3.7,16)
--(axis cs:3.7,2.79273544534273)
--cycle;
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:-1.5,8.00168372464032)
--(axis cs:-0.9,8.00168372464032)
--(axis cs:-0.9,14.2655927728142)
--(axis cs:-1.5,14.2655927728142)
--(axis cs:-1.5,8.00168372464032)
--cycle;
\addplot +[color1,area legend,solid, no marks, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
table{
4.5 1
5.1 1
5.1 12.4497512684613
4.5 12.4497512684613
4.5 1
};
\addplot +[color2,area legend,solid, no marks, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
table{
-0.7  8.15664958362689
-0.1  8.15664958362689
-0.1  15.4991117226915
-0.7  15.4991117226915
-0.7  8.15664958362689
};
\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:5.3,1)
--(axis cs:5.9,1)
--(axis cs:5.9,13.4981681993061)
--(axis cs:5.3,13.4981681993061)
--(axis cs:5.3,1)
--cycle;
\addplot +[color3,area legend,solid, no marks, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
table{
0.1 7.91783402445769
0.7 7.91783402445769
0.7 14.1303506990947
0.1 14.1303506990947
0.1 7.91783402445769
};
\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:6.1,1)
--(axis cs:6.7,1)
--(axis cs:6.7,13.8835360771815)
--(axis cs:6.1,13.8835360771815)
--(axis cs:6.1,1)
--cycle;
\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:0.9,6.850641937635)
--(axis cs:1.5,6.850641937635)
--(axis cs:1.5,12.4711901401648)
--(axis cs:0.9,12.4711901401648)
--(axis cs:0.9,6.850641937635)
--cycle;
\addplot +[color4,area legend,solid, no marks, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
table{
6.9 1
7.5 1
7.5 15.2751198980687
6.9 15.2751198980687
6.9 1
};
\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:1.7,6.60707000627882)
--(axis cs:2.3,6.60707000627882)
--(axis cs:2.3,11.4620940090214)
--(axis cs:1.7,11.4620940090214)
--(axis cs:1.7,6.60707000627882)
--cycle;
\addplot +[color5,area legend,solid, no marks, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
table{
7.7 1
8.3 1
8.3 16
7.7 16
7.7 1
};
\addplot [thick, black, forget plot]
table {%
-2.3 8.57003055059485
-1.7 8.57003055059485
};
\addplot [thick, black, forget plot]
table {%
3.7 8.04062454786816
4.3 8.04062454786816
};
\addplot [thick, black, forget plot]
table {%
-1.5 10.6374164154873
-0.9 10.6374164154873
};
\addplot [thick, black, forget plot]
table {%
4.5 4
5.1 4
};
\addplot [thick, black, forget plot]
table {%
-0.7 11.1192561428303
-0.1 11.1192561428303
};
\addplot [thick, black, forget plot]
table {%
5.3 4
5.9 4
};
\addplot [thick, black, forget plot]
table {%
0.1 10.4361803707742
0.7 10.4361803707742
};
\addplot [thick, black, forget plot]
table {%
6.1 4
6.7 4
};
\addplot [thick, black, forget plot]
table {%
0.9 9.20804413532703
1.5 9.20804413532703
};
\addplot [thick, black, forget plot]
table {%
6.9 4
7.5 4
};
\addplot [thick, black, forget plot]
table {%
1.7 8.83998792560622
2.3 8.83998792560622
};
\addplot [thick, black, forget plot]
table {%
7.7 4.74255329807471
8.3 4.74255329807471
};
\end{axis}

\end{tikzpicture}


==> Figures/Sim_4queries_best.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{HTML}{FFD700}
\definecolor{color1}{HTML}{FCBE44}
\definecolor{color2}{HTML}{F7A662}
\definecolor{color3}{HTML}{EE8E7A}
\definecolor{color4}{HTML}{E17791}
\definecolor{color5}{HTML}{D15FA6}
\definecolor{color6}{HTML}{BC48BC}
\definecolor{color7}{HTML}{9F30D1}
\definecolor{color8}{HTML}{7617E8}
\definecolor{color9}{HTML}{0000FF}

\begin{axis}[
width=\lfwidth,
height=\lfheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.995,0.99)},
  anchor=north east,
  draw=white!80!black
},
legend columns=2,
legend entries={MAF,RL,RL (Max),RL (Cnt), RL (Avg), RL (MSE), Max,Cnt,Avg,MSE},
tick align=outside,
tick pos=left,
x tick label style = {align = center, rotate = 30, anchor = north east},
x grid style={white!69.0196078431373!black},
xmin=-4.5, xmax=44.5,
xtick style={color=black},
xtick={0,10,20,30,40},
ylabel={MSE},
xticklabels={Overall cost,Client 1 (maximum), Client 2 (count), Client 3 (average), Client 4 (state MSE)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [color0, forget plot]
table {%
-3.6 1
-3.6 0.000304727341369462
};
\addplot [color0, forget plot]
table {%
-3.6 13.0283594112614
-3.6 27.1335258643994
};
\addplot [color0, forget plot]
table {%
-3.75 0.000304727341369462
-3.45 0.000304727341369462
};
\addplot [color0, forget plot]
table {%
-3.75 27.1335258643994
-3.45 27.1335258643994
};
\addplot [color0, forget plot]
table {%
6.4 5.77879821205654
6.4 4.44311721580735
};
\addplot [color0, forget plot]
table {%
6.4 12.966080617723
6.4 12.966080617723
};
\addplot [color0, forget plot]
table {%
6.25 4.44311721580735
6.55 4.44311721580735
};
\addplot [color0, forget plot]
table {%
6.25 12.966080617723
6.55 12.966080617723
};
\addplot [color0, forget plot]
table {%
16.4 1
16.4 1
};
\addplot [color0, forget plot]
table {%
16.4 9
16.4 16
};
\addplot [color0, forget plot]
table {%
16.25 1
16.55 1
};
\addplot [color0, forget plot]
table {%
16.25 16
16.55 16
};
\addplot [color0, forget plot]
table {%
26.4 0.307296542717247
26.4 0.000304727341369462
};
\addplot [color0, forget plot]
table {%
26.4 0.794049223417991
26.4 1.07874188065996
};
\addplot [color0, forget plot]
table {%
26.25 0.000304727341369462
26.55 0.000304727341369462
};
\addplot [color0, forget plot]
table {%
26.25 1.07874188065996
26.55 1.07874188065996
};
\addplot [color0, forget plot]
table {%
36.4 8.68394872699865
36.4 4.86878796736094
};
\addplot [color0, forget plot]
table {%
36.4 16.5520589582651
36.4 17.6811180506983
};
\addplot [color0, forget plot]
table {%
36.25 4.86878796736094
36.55 4.86878796736094
};
\addplot [color0, forget plot]
table {%
36.25 17.6811180506983
36.55 17.6811180506983
};
\addplot [color1, forget plot]
table {%
-2.8 0.811829249705927
-2.8 2.0316896452304e-06
};
\addplot [color1, forget plot]
table {%
-2.8 8.90619205041426
-2.8 20.8137799206881
};
\addplot [color1, forget plot]
table {%
-2.95 2.0316896452304e-06
-2.65 2.0316896452304e-06
};
\addplot [color1, forget plot]
table {%
-2.95 20.8137799206881
-2.65 20.8137799206881
};
\addplot [color1, forget plot]
table {%
7.2 1.07350852108283
7.2 2.0316896452304e-06
};
\addplot [color1, forget plot]
table {%
7.2 8.18776213866481
7.2 18.8547949994664
};
\addplot [color1, forget plot]
table {%
7.05 2.031689645230e-06
7.35 2.0316896452304e-06
};
\addplot [color1, forget plot]
table {%
7.05 18.8547949994664
7.35 18.8547949994664
};
\addplot [color1, forget plot]
table {%
17.2 1
17.2 1
};
\addplot [color1, forget plot]
table {%
17.2 9
17.2 16
};
\addplot [color1, forget plot]
table {%
17.05 1
17.35 1
};
\addplot [color1, forget plot]
table {%
17.05 16
17.35 16
};
\addplot [color1, forget plot]
table {%
27.2 0.25974662945733
27.2 1.22422745585345e-05
};
\addplot [color1, forget plot]
table {%
27.2 0.796267621324823
27.2 1.31733430838381
};
\addplot [color1, forget plot]
table {%
27.05 1.22422745585345e-05
27.35 1.22422745585345e-05
};
\addplot [color1, forget plot]
table {%
27.05 1.31733430838381
27.35 1.31733430838381
};
\addplot [color1, forget plot]
table {%
37.2 6.78379641367636
37.2 3.04836013719287
};
\addplot [color1, forget plot]
table {%
37.2 10.7433269009348
37.2 16.5984683544078
};
\addplot [color1, forget plot]
table {%
37.05 3.04836013719287
37.35 3.04836013719287
};
\addplot [color1, forget plot]
table {%
37.05 16.5984683544078
37.35 16.5984683544078
};
\addplot [color2, forget plot]
table {%
-2 0.81230965477134
-2 1.35234368421309e-07
};
\addplot [color2, forget plot]
table {%
-2 9.63480607356524
-2 21.6422561660562
};
\addplot [color2, forget plot]
table {%
-2.15 1.35234368421309e-07
-1.85 1.35234368421309e-07
};
\addplot [color2, forget plot]
table {%
-2.15 21.6422561660562
-1.85 21.6422561660562
};
\addplot [color2, forget plot]
table {%
8 0.627033860615459
8 4.79615755592807e-06
};
\addplot [color2, forget plot]
table {%
8 7.18698966684169
8 17.0187878249689
};
\addplot [color2, forget plot]
table {%
7.85 4.79615755592807e-06
8.15 4.79615755592807e-06
};
\addplot [color2, forget plot]
table {%
7.85 17.0187878249689
8.15 17.0187878249689
};
\addplot [color2, forget plot]
table {%
18 1
18 1
};
\addplot [color2, forget plot]
table {%
18 9
18 16
};
\addplot [color2, forget plot]
table {%
17.85 1
18.15 1
};
\addplot [color2, forget plot]
table {%
17.85 16
18.15 16
};
\addplot [color2, forget plot]
table {%
28 0.324971852506794
28 1.35234368421309e-07
};
\addplot [color2, forget plot]
table {%
28 0.828401667166532
28 1.45834445751632
};
\addplot [color2, forget plot]
table {%
27.85 1.35234368421309e-07
28.15 1.35234368421309e-07
};
\addplot [color2, forget plot]
table {%
27.85 1.45834445751632
28.15 1.45834445751632
};
\addplot [color2, forget plot]
table {%
38 8.39449013495866
38 2.94618861944425
};
\addplot [color2, forget plot]
table {%
38 13.4510175860739
38 20.979666004625
};
\addplot [color2, forget plot]
table {%
37.85 2.94618861944425
38.15 2.94618861944425
};
\addplot [color2, forget plot]
table {%
37.85 20.979666004625
38.15 20.979666004625
};
\addplot [color3, forget plot]
table {%
-1.2 1
-1.2 6.06270900019166e-09
};
\addplot [color3, forget plot]
table {%
-1.2 13.0207806903092
-1.2 31.0433931773164
};
\addplot [color3, forget plot]
table {%
-1.35 6.06270900019166e-09
-1.05 6.06270900019166e-09
};
\addplot [color3, forget plot]
table {%
-1.35 31.0433931773164
-1.05 31.0433931773164
};
\addplot [color3, forget plot]
table {%
8.8 4.19553781812779
8.8 0.00182019397751543
};
\addplot [color3, forget plot]
table {%
8.8 22.9390124492325
8.8 51.0276012987102
};
\addplot [color3, forget plot]
table {%
8.65 0.00182019397751543
8.95 0.00182019397751543
};
\addplot [color3, forget plot]
table {%
8.65 51.0276012987102
8.95 51.0276012987102
};
\addplot [color3, forget plot]
table {%
18.8 1
18.8 1
};
\addplot [color3, forget plot]
table {%
18.8 9
18.8 16
};
\addplot [color3, forget plot]
table {%
18.65 1
18.95 1
};
\addplot [color3, forget plot]
table {%
18.65 16
18.95 16
};
\addplot [color3, forget plot]
table {%
28.8 0.349080992800523
28.8 6.06270900019166e-09
};
\addplot [color3, forget plot]
table {%
28.8 0.900918665506628
28.8 1.22423329320313
};
\addplot [color3, forget plot]
table {%
28.65 6.06270900019166e-09
28.95 6.06270900019166e-09
};
\addplot [color3, forget plot]
table {%
28.65 1.22423329320313
28.95 1.22423329320313
};
\addplot [color3, forget plot]
table {%
38.8 7.77858345974659
38.8 3.80334534324021
};
\addplot [color3, forget plot]
table {%
38.8 16.3184958954732
38.8 29.1018930888704
};
\addplot [color3, forget plot]
table {%
38.65 3.80334534324021
38.95 3.80334534324021
};
\addplot [color3, forget plot]
table {%
38.65 29.1018930888704
38.95 29.1018930888704
};
\addplot [color4, forget plot]
table {%
-0.4 1
-0.4 1.54778034931222e-07
};
\addplot [color4, forget plot]
table {%
-0.4 16
-0.4 38.3717378113619
};
\addplot [color4, forget plot]
table {%
-0.55 1.54778034931222e-07
-0.25 1.54778034931222e-07
};
\addplot [color4, forget plot]
table {%
-0.55 38.3717378113619
-0.25 38.3717378113619
};
\addplot [color4, forget plot]
table {%
9.6 7.0407386805544
9.6 9.05007844664213e-06
};
\addplot [color4, forget plot]
table {%
9.6 37.5158219205325
9.6 83.1141539563414
};
\addplot [color4, forget plot]
table {%
9.45 9.05007844664213e-06
9.75 9.05007844664213e-06
};
\addplot [color4, forget plot]
table {%
9.45 83.1141539563414
9.75 83.1141539563414
};
\addplot [color4, forget plot]
table {%
19.6 1
19.6 1
};
\addplot [color4, forget plot]
table {%
19.6 9
19.6 16
};
\addplot [color4, forget plot]
table {%
19.45 1
19.75 1
};
\addplot [color4, forget plot]
table {%
19.45 16
19.75 16
};
\addplot [color4, forget plot]
table {%
29.6 0.221141596395905
29.6 1.54778034931222e-07
};
\addplot [color4, forget plot]
table {%
29.6 0.703236830831989
29.6 1.34497772999258
};
\addplot [color4, forget plot]
table {%
29.45 1.54778034931222e-07
29.75 1.54778034931222e-07
};
\addplot [color4, forget plot]
table {%
29.45 1.34497772999258
29.75 1.34497772999258
};
\addplot [color4, forget plot]
table {%
39.6 7.05910005924217
39.6 3.92261016052228
};
\addplot [color4, forget plot]
table {%
39.6 18.9217399995358
39.6 36.3982680486597
};
\addplot [color4, forget plot]
table {%
39.45 3.92261016052228
39.75 3.92261016052228
};
\addplot [color4, forget plot]
table {%
39.45 36.3982680486597
39.75 36.3982680486597
};
\addplot [color5, forget plot]
table {%
0.4 0.760941162833224
0.4 4.68546141327277e-08
};
\addplot [color5, forget plot]
table {%
0.4 9.42354361190432
0.4 22.2454059718042
};
\addplot [color5, forget plot]
table {%
0.25 4.68546141327277e-08
0.55 4.68546141327277e-08
};
\addplot [color5, forget plot]
table {%
0.25 22.2454059718042
0.55 22.2454059718042
};
\addplot [color5, forget plot]
table {%
10.4 1.30328973122664
10.4 1.16850759030705e-05
};
\addplot [color5, forget plot]
table {%
10.4 14.9757251374909
10.4 34.7918360135379
};
\addplot [color5, forget plot]
table {%
10.25 1.16850759030705e-05
10.55 1.16850759030705e-05
};
\addplot [color5, forget plot]
table {%
10.25 34.7918360135379
10.55 34.7918360135379
};
\addplot [color5, forget plot]
table {%
20.4 1
20.4 1
};
\addplot [color5, forget plot]
table {%
20.4 16
20.4 36
};
\addplot [color5, forget plot]
table {%
20.25 1
20.55 1
};
\addplot [color5, forget plot]
table {%
20.25 36
20.55 36
};
\addplot [color5, forget plot]
table {%
30.4 0.240690166452867
30.4 4.68546141327277e-08
};
\addplot [color5, forget plot]
table {%
30.4 0.720076230478533
30.4 1.37448067357714
};
\addplot [color5, forget plot]
table {%
30.25 4.68546141327277e-08
30.55 4.68546141327277e-08
};
\addplot [color5, forget plot]
table {%
30.25 1.37448067357714
30.55 1.37448067357714
};
\addplot [color5, forget plot]
table {%
40.4 5.46489317274604
40.4 3.32537175595292
};
\addplot [color5, forget plot]
table {%
40.4 9.53386282941756
40.4 15.191149901078
};
\addplot [color5, forget plot]
table {%
40.25 3.32537175595292
40.55 3.32537175595292
};
\addplot [color5, forget plot]
table {%
40.25 15.191149901078
40.55 15.191149901078
};
\addplot [color6, forget plot]
table {%
1.2 0.890538843674594
1.2 2.83576827447012e-06
};
\addplot [color6, forget plot]
table {%
1.2 12.1137856718195
1.2 28.9168952560374
};
\addplot [color6, forget plot]
table {%
1.05 2.83576827447012e-06
1.35 2.83576827447012e-06
};
\addplot [color6, forget plot]
table {%
1.05 28.9168952560374
1.35 28.9168952560374
};
\addplot [color6, forget plot]
table {%
11.2 1.82257217138926
11.2 3.38329547711271e-06
};
\addplot [color6, forget plot]
table {%
11.2 14.6576548677813
11.2 33.3855971610905
};
\addplot [color6, forget plot]
table {%
11.05 3.38329547711271e-06
11.35 3.38329547711271e-06
};
\addplot [color6, forget plot]
table {%
11.05 33.3855971610905
11.35 33.3855971610905
};
\addplot [color6, forget plot]
table {%
21.2 1
21.2 1
};
\addplot [color6, forget plot]
table {%
21.2 9
21.2 16
};
\addplot [color6, forget plot]
table {%
21.05 1
21.35 1
};
\addplot [color6, forget plot]
table {%
21.05 16
21.35 16
};
\addplot [color6, forget plot]
table {%
31.2 0.321242434749081
31.2 2.83576827447012e-06
};
\addplot [color6, forget plot]
table {%
31.2 0.821068864191353
31.2 1.48965694602044
};
\addplot [color6, forget plot]
table {%
31.05 2.83576827447012e-06
31.35 2.83576827447012e-06
};
\addplot [color6, forget plot]
table {%
31.05 1.48965694602044
31.35 1.48965694602044
};
\addplot [color6, forget plot]
table {%
41.2 7.53810354856736
41.2 2.94618861944425
};
\addplot [color6, forget plot]
table {%
41.2 14.6767593993244
41.2 25.3005190742957
};
\addplot [color6, forget plot]
table {%
41.05 2.94618861944425
41.35 2.94618861944425
};
\addplot [color6, forget plot]
table {%
41.05 25.3005190742957
41.35 25.3005190742957
};
\addplot [color7, forget plot]
table {%
2 1
2 8.61422121079534e-06
};
\addplot [color7, forget plot]
table {%
2 12.0938959547604
2 28.5035047620052
};
\addplot [color7, forget plot]
table {%
1.85 8.61422121079534e-06
2.15 8.61422121079534e-06
};
\addplot [color7, forget plot]
table {%
1.85 28.5035047620052
2.15 28.5035047620052
};
\addplot [color7, forget plot]
table {%
12 3.7227672643431
12 1.41576019730019e-05
};
\addplot [color7, forget plot]
table {%
12 18.1900915801619
12 39.5905481189754
};
\addplot [color7, forget plot]
table {%
11.85 1.41576019730019e-05
12.15 1.41576019730019e-05
};
\addplot [color7, forget plot]
table {%
11.85 39.5905481189754
12.15 39.5905481189754
};
\addplot [color7, forget plot]
table {%
22 1
22 1
};
\addplot [color7, forget plot]
table {%
22 16
22 36
};
\addplot [color7, forget plot]
table {%
21.85 1
22.15 1
};
\addplot [color7, forget plot]
table {%
21.85 36
22.15 36
};
\addplot [color7, forget plot]
table {%
32 0.318759011434724
32 8.61422121079534e-06
};
\addplot [color7, forget plot]
table {%
32 0.808961086368266
32 1.5420789037161
};
\addplot [color7, forget plot]
table {%
31.85 8.61422121079534e-06
32.15 8.61422121079534e-06
};
\addplot [color7, forget plot]
table {%
31.85 1.5420789037161
32.15 1.5420789037161
};
\addplot [color7, forget plot]
table {%
42 7.07088696471768
42 3.00815767343298
};
\addplot [color7, forget plot]
table {%
42 13.6056967690552
42 23.1161503908328
};
\addplot [color7, forget plot]
table {%
41.85 3.00815767343298
42.15 3.00815767343298
};
\addplot [color7, forget plot]
table {%
41.85 23.1161503908328
42.15 23.1161503908328
};
\addplot [color8, forget plot]
table {%
2.8 1
2.8 0.00680184218867776
};
\addplot [color8, forget plot]
table {%
2.8 28.0994818025367
2.8 49
};
\addplot [color8, forget plot]
table {%
2.65 0.00680184218867776
2.95 0.00680184218867776
};
\addplot [color8, forget plot]
table {%
2.65 49
2.95 49
};
\addplot [color8, forget plot]
table {%
12.8 7.41300834531215
12.8 0.0929278702069477
};
\addplot [color8, forget plot]
table {%
12.8 44.3363664950548
12.8 89.7636923050205
};
\addplot [color8, forget plot]
table {%
12.65 0.0929278702069477
12.95 0.0929278702069477
};
\addplot [color8, forget plot]
table {%
12.65 89.7636923050205
12.95 89.7636923050205
};
\addplot [color8, forget plot]
table {%
22.8 1
22.8 1
};
\addplot [color8, forget plot]
table {%
22.8 49
22.8 81
};
\addplot [color8, forget plot]
table {%
22.65 1
22.95 1
};
\addplot [color8, forget plot]
table {%
22.65 81
22.95 81
};
\addplot [color8, forget plot]
table {%
32.8 0.275456708090683
32.8 0.00680184218867776
};
\addplot [color8, forget plot]
table {%
32.8 0.616572400164879
32.8 0.738131269264151
};
\addplot [color8, forget plot]
table {%
32.65 0.00680184218867776
32.95 0.00680184218867776
};
\addplot [color8, forget plot]
table {%
32.65 0.738131269264151
32.95 0.738131269264151
};
\addplot [color8, forget plot]
table {%
42.8 11.8778286324624
42.8 4.70992178642
};
\addplot [color8, forget plot]
table {%
42.8 23.5251663897428
42.8 35.9783780493443
};
\addplot [color8, forget plot]
table {%
42.65 4.70992178642
42.95 4.70992178642
};
\addplot [color8, forget plot]
table {%
42.65 35.9783780493443
42.95 35.9783780493443
};
\addplot [color9, forget plot]
table {%
3.6 1
3.6 0.00930993564726373
};
\addplot [color9, forget plot]
table {%
3.6 9.56088724898901
3.6 20.2308967105551
};
\addplot [color9, forget plot]
table {%
3.45 0.00930993564726373
3.75 0.00930993564726373
};
\addplot [color9, forget plot]
table {%
3.45 20.2308967105551
3.75 20.2308967105551
};
\addplot [color9, forget plot]
table {%
13.6 2.93569576300916
13.6 0.283250327421403
};
\addplot [color9, forget plot]
table {%
13.6 15.9221024018346
13.6 25.8671709713826
};
\addplot [color9, forget plot]
table {%
13.45 0.283250327421403
13.75 0.283250327421403
};
\addplot [color9, forget plot]
table {%
13.45 25.8671709713826
13.75 25.8671709713826
};
\addplot [color9, forget plot]
table {%
23.6 1
23.6 1
};
\addplot [color9, forget plot]
table {%
23.6 9
23.6 16
};
\addplot [color9, forget plot]
table {%
23.45 1
23.75 1
};
\addplot [color9, forget plot]
table {%
23.45 16
23.75 16
};
\addplot [color9, forget plot]
table {%
33.6 0.339251743657936
33.6 0.00930993564726373
};
\addplot [color9, forget plot]
table {%
33.6 0.839688644016827
33.6 1.2166175321023
};
\addplot [color9, forget plot]
table {%
33.45 0.00930993564726373
33.75 0.00930993564726373
};
\addplot [color9, forget plot]
table {%
33.45 1.2166175321023
33.75 1.2166175321023
};
\addplot [color9, forget plot]
table {%
43.6 7.81131627906535
43.6 5.37593509311957
};
\addplot [color9, forget plot]
table {%
43.6 12.2369355852116
43.6 14.6216329296063
};
\addplot [color9, forget plot]
table {%
43.45 5.37593509311957
43.75 5.37593509311957
};
\addplot [color9, forget plot]
table {%
43.45 14.6216329296063
43.75 14.6216329296063
};
\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:-3.9,1)
--(axis cs:-3.3,1)
--(axis cs:-3.3,13.0283594112614)
--(axis cs:-3.9,13.0283594112614)
--(axis cs:-3.9,1)
--cycle;
\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:6.1,5.77879821205654)
--(axis cs:6.7,5.77879821205654)
--(axis cs:6.7,12.966080617723)
--(axis cs:6.1,12.966080617723)
--(axis cs:6.1,5.77879821205654)
--cycle;
\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:16.1,1)
--(axis cs:16.7,1)
--(axis cs:16.7,9)
--(axis cs:16.1,9)
--(axis cs:16.1,1)
--cycle;
\addplot +[color0,area legend,solid, no marks, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
table{
26.1    0.307296542717247
26.7    0.307296542717247
26.7    0.794049223417991
26.1    0.794049223417991
26.1    0.307296542717247
};
\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:36.1,8.68394872699865)
--(axis cs:36.7,8.68394872699865)
--(axis cs:36.7,16.5520589582651)
--(axis cs:36.1,16.5520589582651)
--(axis cs:36.1,8.68394872699865)
--cycle;
\addplot +[color1,area legend,solid, no marks, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
table{
-3.1    0.811829249705927
-2.5    0.811829249705927
-2.5    8.90619205041426
-3.1    8.90619205041426
-3.1    0.811829249705927
};
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:6.9,1.07350852108283)
--(axis cs:7.5,1.07350852108283)
--(axis cs:7.5,8.18776213866481)
--(axis cs:6.9,8.18776213866481)
--(axis cs:6.9,1.07350852108283)
--cycle;
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:16.9,1)
--(axis cs:17.5,1)
--(axis cs:17.5,9)
--(axis cs:16.9,9)
--(axis cs:16.9,1)
--cycle;
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:26.9,0.25974662945733)
--(axis cs:27.5,0.25974662945733)
--(axis cs:27.5,0.796267621324823)
--(axis cs:26.9,0.796267621324823)
--(axis cs:26.9,0.25974662945733)
--cycle;
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:36.9,6.78379641367636)
--(axis cs:37.5,6.78379641367636)
--(axis cs:37.5,10.7433269009348)
--(axis cs:36.9,10.7433269009348)
--(axis cs:36.9,6.78379641367636)
--cycle;
\addplot +[color2,area legend,solid, no marks, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
table{
-2.3   0.81230965477134
-1.7 0.81230965477134
-1.7 9.63480607356524
-2.3 9.63480607356524
-2.3 0.81230965477134
};
\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:7.7,0.627033860615459)
--(axis cs:8.3,0.627033860615459)
--(axis cs:8.3,7.18698966684169)
--(axis cs:7.7,7.18698966684169)
--(axis cs:7.7,0.627033860615459)
--cycle;
\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:17.7,1)
--(axis cs:18.3,1)
--(axis cs:18.3,9)
--(axis cs:17.7,9)
--(axis cs:17.7,1)
--cycle;
\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:27.7,0.324971852506794)
--(axis cs:28.3,0.324971852506794)
--(axis cs:28.3,0.828401667166532)
--(axis cs:27.7,0.828401667166532)
--(axis cs:27.7,0.324971852506794)
--cycle;
\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:37.7,8.39449013495866)
--(axis cs:38.3,8.39449013495866)
--(axis cs:38.3,13.4510175860739)
--(axis cs:37.7,13.4510175860739)
--(axis cs:37.7,8.39449013495866)
--cycle;
\addplot +[color3,area legend,solid, no marks, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
table{
-1.5    1
-0.9 1
-0.9 13.0207806903092
-1.5 13.0207806903092
-1.5 1
};
\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:8.5,4.19553781812779)
--(axis cs:9.1,4.19553781812779)
--(axis cs:9.1,22.9390124492325)
--(axis cs:8.5,22.9390124492325)
--(axis cs:8.5,4.19553781812779)
--cycle;
\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:18.5,1)
--(axis cs:19.1,1)
--(axis cs:19.1,9)
--(axis cs:18.5,9)
--(axis cs:18.5,1)
--cycle;
\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:28.5,0.349080992800523)
--(axis cs:29.1,0.349080992800523)
--(axis cs:29.1,0.900918665506628)
--(axis cs:28.5,0.900918665506628)
--(axis cs:28.5,0.349080992800523)
--cycle;
\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:38.5,7.77858345974659)
--(axis cs:39.1,7.77858345974659)
--(axis cs:39.1,16.3184958954732)
--(axis cs:38.5,16.3184958954732)
--(axis cs:38.5,7.77858345974659)
--cycle;
\addplot +[color4,area legend,solid, no marks, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
table{
-0.7    1
-0.1    1
-0.1    16
-0.7    16
-0.7    1
};
\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:9.3,7.0407386805544)
--(axis cs:9.9,7.0407386805544)
--(axis cs:9.9,37.5158219205325)
--(axis cs:9.3,37.5158219205325)
--(axis cs:9.3,7.0407386805544)
--cycle;
\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:19.3,1)
--(axis cs:19.9,1)
--(axis cs:19.9,9)
--(axis cs:19.3,9)
--(axis cs:19.3,1)
--cycle;
\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:29.3,0.221141596395905)
--(axis cs:29.9,0.221141596395905)
--(axis cs:29.9,0.703236830831989)
--(axis cs:29.3,0.703236830831989)
--(axis cs:29.3,0.221141596395905)
--cycle;
\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:39.3,7.05910005924217)
--(axis cs:39.9,7.05910005924217)
--(axis cs:39.9,18.9217399995358)
--(axis cs:39.3,18.9217399995358)
--(axis cs:39.3,7.05910005924217)
--cycle;
\addplot +[color5,area legend,solid, no marks, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
table{
0.1 0.760941162833224
0.7 0.760941162833224
0.7 9.42354361190432
0.1 9.42354361190432
0.1 0.760941162833224
};
\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:10.1,1.30328973122664)
--(axis cs:10.7,1.30328973122664)
--(axis cs:10.7,14.9757251374909)
--(axis cs:10.1,14.9757251374909)
--(axis cs:10.1,1.30328973122664)
--cycle;
\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:20.1,1)
--(axis cs:20.7,1)
--(axis cs:20.7,16)
--(axis cs:20.1,16)
--(axis cs:20.1,1)
--cycle;
\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:30.1,0.240690166452867)
--(axis cs:30.7,0.240690166452867)
--(axis cs:30.7,0.720076230478533)
--(axis cs:30.1,0.720076230478533)
--(axis cs:30.1,0.240690166452867)
--cycle;
\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:40.1,5.46489317274604)
--(axis cs:40.7,5.46489317274604)
--(axis cs:40.7,9.53386282941756)
--(axis cs:40.1,9.53386282941756)
--(axis cs:40.1,5.46489317274604)
--cycle;
\path [draw=color6, fill=white, thick, postaction={pattern=north west lines, pattern color=color6}]
(axis cs:0.9,0.890538843674594)
--(axis cs:1.5,0.890538843674594)
--(axis cs:1.5,12.1137856718195)
--(axis cs:0.9,12.1137856718195)
--(axis cs:0.9,0.890538843674594)
--cycle;
\path [draw=color6, fill=white, thick, postaction={pattern=north west lines, pattern color=color6}]
(axis cs:10.9,1.82257217138926)
--(axis cs:11.5,1.82257217138926)
--(axis cs:11.5,14.6576548677813)
--(axis cs:10.9,14.6576548677813)
--(axis cs:10.9,1.82257217138926)
--cycle;
\addplot +[color6,area legend,solid, no marks, fill=white, thick, postaction={pattern=north west lines, pattern color=color6}]
table{
20.9    1
21.5    1
21.5    9
20.9    9
20.9    1
};
\path [draw=color6, fill=white, thick, postaction={pattern=north west lines, pattern color=color6}]
(axis cs:30.9,0.321242434749081)
--(axis cs:31.5,0.321242434749081)
--(axis cs:31.5,0.821068864191353)
--(axis cs:30.9,0.821068864191353)
--(axis cs:30.9,0.321242434749081)
--cycle;
\path [draw=color6, fill=white, thick, postaction={pattern=north west lines, pattern color=color6}]
(axis cs:40.9,7.53810354856736)
--(axis cs:41.5,7.53810354856736)
--(axis cs:41.5,14.6767593993244)
--(axis cs:40.9,14.6767593993244)
--(axis cs:40.9,7.53810354856736)
--cycle;
\addplot +[color7,area legend,solid, no marks, fill=white, thick, postaction={pattern=vertical lines, pattern color=color7}]
table{
1.7    1
2.3  1
2.3  12.0938959547604
1.7  12.0938959547604
1.7  1
};
\path [draw=color7, fill=white, thick, postaction={pattern=vertical lines, pattern color=color7}]
(axis cs:11.7,3.7227672643431)
--(axis cs:12.3,3.7227672643431)
--(axis cs:12.3,18.1900915801619)
--(axis cs:11.7,18.1900915801619)
--(axis cs:11.7,3.7227672643431)
--cycle;
\path [draw=color7, fill=white, thick, postaction={pattern=vertical lines, pattern color=color7}]
(axis cs:21.7,1)
--(axis cs:22.3,1)
--(axis cs:22.3,16)
--(axis cs:21.7,16)
--(axis cs:21.7,1)
--cycle;
\path [draw=color7, fill=white, thick, postaction={pattern=vertical lines, pattern color=color7}]
(axis cs:31.7,0.318759011434724)
--(axis cs:32.3,0.318759011434724)
--(axis cs:32.3,0.808961086368266)
--(axis cs:31.7,0.808961086368266)
--(axis cs:31.7,0.318759011434724)
--cycle;
\path [draw=color7, fill=white, thick, postaction={pattern=vertical lines, pattern color=color7}]
(axis cs:41.7,7.07088696471768)
--(axis cs:42.3,7.07088696471768)
--(axis cs:42.3,13.6056967690552)
--(axis cs:41.7,13.6056967690552)
--(axis cs:41.7,7.07088696471768)
--cycle;
\addplot +[color8,area legend,solid, no marks, fill=white, thick, postaction={pattern=horizontal lines, pattern color=color8}]
table{
2.5 1
3.1 1
3.1 28.0994818025367
2.5 28.0994818025367
2.5 1
};
\path [draw=color8, fill=white, thick, postaction={pattern=horizontal lines, pattern color=color8}]
(axis cs:12.5,7.41300834531215)
--(axis cs:13.1,7.41300834531215)
--(axis cs:13.1,44.3363664950548)
--(axis cs:12.5,44.3363664950548)
--(axis cs:12.5,7.41300834531215)
--cycle;
\path [draw=color8, fill=white, thick, postaction={pattern=horizontal lines, pattern color=color8}]
(axis cs:22.5,1)
--(axis cs:23.1,1)
--(axis cs:23.1,49)
--(axis cs:22.5,49)
--(axis cs:22.5,1)
--cycle;
\path [draw=color8, fill=white, thick, postaction={pattern=horizontal lines, pattern color=color8}]
(axis cs:32.5,0.275456708090683)
--(axis cs:33.1,0.275456708090683)
--(axis cs:33.1,0.616572400164879)
--(axis cs:32.5,0.616572400164879)
--(axis cs:32.5,0.275456708090683)
--cycle;
\path [draw=color8, fill=white, thick, postaction={pattern=horizontal lines, pattern color=color8}]
(axis cs:42.5,11.8778286324624)
--(axis cs:43.1,11.8778286324624)
--(axis cs:43.1,23.5251663897428)
--(axis cs:42.5,23.5251663897428)
--(axis cs:42.5,11.8778286324624)
--cycle;
\addplot +[color9,area legend,solid, no marks, fill=white, thick, postaction={pattern=grid, pattern color=color9}]
table{
3.3    1
3.9  1
3.9  9.56088724898901
3.3  9.56088724898901
3.3  1
};
\path [draw=color9, fill=white, thick, postaction={pattern=grid, pattern color=color9}]
(axis cs:13.3,2.93569576300916)
--(axis cs:13.9,2.93569576300916)
--(axis cs:13.9,15.9221024018346)
--(axis cs:13.3,15.9221024018346)
--(axis cs:13.3,2.93569576300916)
--cycle;
\path [draw=color9, fill=white, thick, postaction={pattern=grid, pattern color=color9}]
(axis cs:23.3,1)
--(axis cs:23.9,1)
--(axis cs:23.9,9)
--(axis cs:23.3,9)
--(axis cs:23.3,1)
--cycle;
\path [draw=color9, fill=white, thick, postaction={pattern=grid, pattern color=color9}]
(axis cs:33.3,0.339251743657936)
--(axis cs:33.9,0.339251743657936)
--(axis cs:33.9,0.839688644016827)
--(axis cs:33.3,0.839688644016827)
--(axis cs:33.3,0.339251743657936)
--cycle;
\path [draw=color9, fill=white, thick, postaction={pattern=grid, pattern color=color9}]
(axis cs:43.3,7.81131627906535)
--(axis cs:43.9,7.81131627906535)
--(axis cs:43.9,12.2369355852116)
--(axis cs:43.3,12.2369355852116)
--(axis cs:43.3,7.81131627906535)
--cycle;
\addplot [thick, black, forget plot]
table {%
-3.9 7.30886165443886
-3.3 7.30886165443886
};
\addplot [thick, black, forget plot]
table {%
6.1 9.6254115656718
6.7 9.6254115656718
};
\addplot [thick, black, forget plot]
table {%
16.1 5
16.7 5
};
\addplot [thick, black, forget plot]
table {%
26.1 0.521242627267572
26.7 0.521242627267572
};
\addplot [thick, black, forget plot]
table {%
36.1 13.2151957918763
36.7 13.2151957918763
};
\addplot [thick, black, forget plot]
table {%
-3.1 4
-2.5 4
};
\addplot [thick, black, forget plot]
table {%
6.9 3.69192814185791
7.5 3.69192814185791
};
\addplot [thick, black, forget plot]
table {%
16.9 4
17.5 4
};
\addplot [thick, black, forget plot]
table {%
26.9 0.476772450422006
27.5 0.476772450422006
};
\addplot [thick, black, forget plot]
table {%
36.9 8.643239391968
37.5 8.643239391968
};
\addplot [thick, black, forget plot]
table {%
-2.3 4
-1.7 4
};
\addplot [thick, black, forget plot]
table {%
7.7 2.5786332461013
8.3 2.5786332461013
};
\addplot [thick, black, forget plot]
table {%
17.7 4
18.3 4
};
\addplot [thick, black, forget plot]
table {%
27.7 0.607588052980335
28.3 0.607588052980335
};
\addplot [thick, black, forget plot]
table {%
37.7 10.5546351957611
38.3 10.5546351957611
};
\addplot [thick, black, forget plot]
table {%
-1.5 5.74018158198168
-0.9 5.74018158198168
};
\addplot [thick, black, forget plot]
table {%
8.5 8.54333202608473
9.1 8.54333202608473
};
\addplot [thick, black, forget plot]
table {%
18.5 4
19.1 4
};
\addplot [thick, black, forget plot]
table {%
28.5 0.592132013345687
29.1 0.592132013345687
};
\addplot [thick, black, forget plot]
table {%
38.5 11.4890492489011
39.1 11.4890492489011
};
\addplot [thick, black, forget plot]
table {%
-0.7 7.0407386805544
-0.1 7.0407386805544
};
\addplot [thick, black, forget plot]
table {%
9.3 13.53405138691
9.9 13.53405138691
};
\addplot [thick, black, forget plot]
table {%
19.3 4
19.9 4
};
\addplot [thick, black, forget plot]
table {%
29.3 0.381004890882243
29.9 0.381004890882243
};
\addplot [thick, black, forget plot]
table {%
39.3 13.4196543473742
39.9 13.4196543473742
};
\addplot [thick, black, forget plot]
table {%
0.1 4.88230299156456
0.7 4.88230299156456
};
\addplot [thick, black, forget plot]
table {%
10.1 8.18776213866481
10.7 8.18776213866481
};
\addplot [thick, black, forget plot]
table {%
20.1 4
20.7 4
};
\addplot [thick, black, forget plot]
table {%
30.1 0.435138751747516
30.7 0.435138751747516
};
\addplot [thick, black, forget plot]
table {%
40.1 7.52773635076247
40.7 7.52773635076247
};
\addplot [thick, black, forget plot]
table {%
0.9 4.78391463077781
1.5 4.78391463077781
};
\addplot [thick, black, forget plot]
table {%
10.9 7.06882977895685
11.5 7.06882977895685
};
\addplot [thick, black, forget plot]
table {%
20.9 4
21.5 4
};
\addplot [thick, black, forget plot]
table {%
30.9 0.624556802655925
31.5 0.624556802655925
};
\addplot [thick, black, forget plot]
table {%
40.9 10.9592648827074
41.5 10.9592648827074
};
\addplot [thick, black, forget plot]
table {%
1.7 5.72622668849769
2.3 5.72622668849769
};
\addplot [thick, black, forget plot]
table {%
11.7 8.54014775149279
12.3 8.54014775149279
};
\addplot [thick, black, forget plot]
table {%
21.7 4
22.3 4
};
\addplot [thick, black, forget plot]
table {%
31.7 0.542940414102595
32.3 0.542940414102595
};
\addplot [thick, black, forget plot]
table {%
41.7 10.1286542708971
42.3 10.1286542708971
};
\addplot [thick, black, forget plot]
table {%
2.5 6.86549337881911
3.1 6.86549337881911
};
\addplot [thick, black, forget plot]
table {%
12.5 33.4324037779836
13.1 33.4324037779836
};
\addplot [thick, black, forget plot]
table {%
22.5 1
23.1 1
};
\addplot [thick, black, forget plot]
table {%
32.5 0.479448626656764
33.1 0.479448626656764
};
\addplot [thick, black, forget plot]
table {%
42.5 16.7601483595913
43.1 16.7601483595913
};
\addplot [thick, black, forget plot]
table {%
3.3 5.08364934330318
3.9 5.08364934330318
};
\addplot [thick, black, forget plot]
table {%
13.3 4.79136359348678
13.9 4.79136359348678
};
\addplot [thick, black, forget plot]
table {%
23.3 6.5
23.9 6.5
};
\addplot [thick, black, forget plot]
table {%
33.3 0.74615959990633
33.9 0.74615959990633
};
\addplot [thick, black, forget plot]
table {%
43.3 8.69666121280303
43.9 8.69666121280303
};
\end{axis}

\end{tikzpicture}


==> Figures/Sim_Geometric.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\lfwidth,
height=\lfheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.995,0.99)},
  anchor=north east,
  draw=white!80!black
},
legend columns=2,
legend entries={MAF,RL,RL (Max),RL (Cnt),Max,Cnt},
tick align=outside,
tick pos=left,
ylabel={MSE},
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=15,
ylabel={MSE},
xtick style={color=black},
xtick={0,6,12},
xticklabels={Overall cost,Client 1 (maximum),Client 2 (count)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=70,
ytick style={color=black}
]
\addplot [color0, forget plot]
table {%
-2 1.45244890987586
-2 0.00291656314621506
};
\addplot [color0, forget plot]
table {%
-2 19.1178278495202
-2 41.8521898024186
};
\addplot [color0, forget plot]
table {%
-2.15 0.00291656314621506
-1.85 0.00291656314621506
};
\addplot [color0, forget plot]
table {%
-2.15 41.8521898024186
-1.85 41.8521898024186
};
\addplot [color0, forget plot]
table {%
4 3.08709190124322
4 0.00291656314621506
};
\addplot [color0, forget plot]
table {%
4 31.133166837985
4 66.3275536047038
};
\addplot [color0, forget plot]
table {%
3.85 0.00291656314621506
4.15 0.00291656314621506
};
\addplot [color0, forget plot]
table {%
3.85 66.3275536047038
4.15 66.3275536047038
};
\addplot [color0, forget plot]
table {%
10 1
10 1
};
\addplot [color0, forget plot]
table {%
10 9
10 16
};
\addplot [color0, forget plot]
table {%
9.85 1
10.15 1
};
\addplot [color0, forget plot]
table {%
9.85 16
10.15 16
};
\addplot [color1, forget plot]
table {%
-1.2 1.75261008795581
-1.2 8.09784349887433e-06
};
\addplot [color1, forget plot]
table {%
-1.2 16
-1.2 37.2199402350209
};
\addplot [color1, forget plot]
table {%
-1.35 8.09784349887433e-06
-1.05 8.09784349887433e-06
};
\addplot [color1, forget plot]
table {%
-1.35 37.219940235021
-1.05 37.2199402350209
};
\addplot [color1, forget plot]
table {%
4.8 1.99928783065388
4.8 8.09784349887433e-06
};
\addplot [color1, forget plot]
table {%
4.8 17.2023970327769
4.8 40.0005959335566
};
\addplot [color1, forget plot]
table {%
4.65 8.09784349887433e-06
4.95 8.09784349887433e-06
};
\addplot [color1, forget plot]
table {%
4.65 40.0005959335566
4.95 40.0005959335566
};
\addplot [color1, forget plot]
table {%
10.8 1
10.8 1
};
\addplot [color1, forget plot]
table {%
10.8 9
10.8 16
};
\addplot [color1, forget plot]
table {%
10.65 1
10.95 1
};
\addplot [color1, forget plot]
table {%
10.65 16
10.95 16
};
\addplot [color2, forget plot]
table {%
-0.4 1
-0.4 7.48140960054907e-05
};
\addplot [color2, forget plot]
table {%
-0.4 16
-0.4 38.2595538129101
};
\addplot [color2, forget plot]
table {%
-0.55 7.48140960054907e-05
-0.25 7.48140960054907e-05
};
\addplot [color2, forget plot]
table {%
-0.55 38.2595538129101
-0.25 38.2595538129101
};
\addplot [color2, forget plot]
table {%
5.6 1.21793607890766
5.6 4.42812015895573e-05
};
\addplot [color2, forget plot]
table {%
5.6 17.3412155532098
5.6 41.4888373696865
};
\addplot [color2, forget plot]
table {%
5.45 4.42812015895573e-05
5.75 4.42812015895573e-05
};
\addplot [color2, forget plot]
table {%
5.45 41.4888373696865
5.75 41.4888373696865
};
\addplot [color2, forget plot]
table {%
11.6 1
11.6 1
};
\addplot [color2, forget plot]
table {%
11.6 9
11.6 16
};
\addplot [color2, forget plot]
table {%
11.45 1
11.75 1
};
\addplot [color2, forget plot]
table {%
11.45 16
11.75 16
};
\addplot [color3, forget plot]
table {%
0.4 1.73618282615378
0.4 3.98725603791194e-07
};
\addplot [color3, forget plot]
table {%
0.4 16
0.4 37.375563704022
};
\addplot [color3, forget plot]
table {%
0.25 3.98725603791194e-07
0.55 3.98725603791194e-07
};
\addplot [color3, forget plot]
table {%
0.25 37.375563704022
0.55 37.375563704022
};
\addplot [color3, forget plot]
table {%
6.4 2.04573153749466
6.4 3.98725603791194e-07
};
\addplot [color3, forget plot]
table {%
6.4 17.9666301730367
6.4 41.8458789523616
};
\addplot [color3, forget plot]
table {%
6.25 3.98725603791194e-07
6.55 3.98725603791194e-07
};
\addplot [color3, forget plot]
table {%
6.25 41.8458789523616
6.55 41.8458789523616
};
\addplot [color3, forget plot]
table {%
12.4 1
12.4 1
};
\addplot [color3, forget plot]
table {%
12.4 9
12.4 16
};
\addplot [color3, forget plot]
table {%
12.25 1
12.55 1
};
\addplot [color3, forget plot]
table {%
12.25 16
12.55 16
};
\addplot [color4, forget plot]
table {%
1.2 1.05090138519597
1.2 3.33977547248466e-05
};
\addplot [color4, forget plot]
table {%
1.2 15.8403776036534
1.2 38.022212554173
};
\addplot [color4, forget plot]
table {%
1.05 3.33977547248466e-05
1.35 3.33977547248466e-05
};
\addplot [color4, forget plot]
table {%
1.05 38.022212554173
1.35 38.022212554173
};
\addplot [color4, forget plot]
table {%
7.2 1.20314034319319
7.2 3.33977547248466e-05
};
\addplot [color4, forget plot]
table {%
7.2 15.4225749291606
7.2 36.5348565706379
};
\addplot [color4, forget plot]
table {%
7.05 3.33977547248466e-05
7.35 3.33977547248466e-05
};
\addplot [color4, forget plot]
table {%
7.05 36.5348565706379
7.35 36.5348565706379
};
\addplot [color4, forget plot]
table {%
13.2 1
13.2 1
};
\addplot [color4, forget plot]
table {%
13.2 9
13.2 16
};
\addplot [color4, forget plot]
table {%
13.05 1
13.35 1
};
\addplot [color4, forget plot]
table {%
13.05 16
13.35 16
};
\addplot [color5, forget plot]
table {%
2 1.60345075563043
2 1.59591810465531e-07
};
\addplot [color5, forget plot]
table {%
2 16.0056884230895
2 37.4219440757064
};
\addplot [color5, forget plot]
table {%
1.85 1.59591810465531e-07
2.15 1.59591810465531e-07
};
\addplot [color5, forget plot]
table {%
1.85 37.4219440757064
2.15 37.4219440757064
};
\addplot [color5, forget plot]
table {%
8 1.834583288636
8 1.59591810465531e-07
};
\addplot [color5, forget plot]
table {%
8 21.0513931474024
8 49.6313319622006
};
\addplot [color5, forget plot]
table {%
7.85 1.59591810465531e-07
8.15 1.59591810465531e-07
};
\addplot [color5, forget plot]
table {%
7.85 49.6313319622006
8.15 49.6313319622006
};
\addplot [color5, forget plot]
table {%
14 1
14 1
};
\addplot [color5, forget plot]
table {%
14 9
14 16
};
\addplot [color5, forget plot]
table {%
13.85 1
14.15 1
};
\addplot [color5, forget plot]
table {%
13.85 16
14.15 16
};


\addplot +[color0,area legend,solid, no marks, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
table{
-2.3  1.45244890987586
-1.7  1.45244890987586
-1.7  19.1178278495202
-2.3  19.1178278495202
-2.3  1.45244890987586
};
\addplot +[color1,area legend,solid, no marks, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
table{
-1.5  1.75261008795581
-0.9  1.75261008795581
-0.9  16
-1.5  16
-1.5  1.75261008795581
};
\addplot +[color2,area legend,solid, no marks, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
table{
-0.7  1
-0.1  1
-0.1  16
-0.7  16
-0.7  1
};
\addplot +[color3,area legend,solid, no marks, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
table{
0.1 1.73618282615378
0.7 1.73618282615378
0.7 16
0.1 16
0.1 1.73618282615378
};
\addplot +[color4,area legend,solid, no marks, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
table{
0.9 1.05090138519597
1.5 1.05090138519597
1.5 15.8403776036534
0.9 15.8403776036534
0.9 1.05090138519597
};
\addplot +[color5,area legend,solid, no marks, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
table{
1.7 1.60345075563043
2.3 1.60345075563043
2.3 16.0056884230895
1.7 16.0056884230895
1.7 1.60345075563043
};




\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:3.7,3.08709190124322)
--(axis cs:4.3,3.08709190124322)
--(axis cs:4.3,31.133166837985)
--(axis cs:3.7,31.133166837985)
--(axis cs:3.7,3.08709190124322)
--cycle;
\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:9.7,1)
--(axis cs:10.3,1)
--(axis cs:10.3,9)
--(axis cs:9.7,9)
--(axis cs:9.7,1)
--cycle;
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:4.5,1.99928783065388)
--(axis cs:5.1,1.99928783065388)
--(axis cs:5.1,17.2023970327769)
--(axis cs:4.5,17.2023970327769)
--(axis cs:4.5,1.99928783065388)
--cycle;
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:10.5,1)
--(axis cs:11.1,1)
--(axis cs:11.1,9)
--(axis cs:10.5,9)
--(axis cs:10.5,1)
--cycle;

\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:5.3,1.21793607890766)
--(axis cs:5.9,1.21793607890766)
--(axis cs:5.9,17.3412155532098)
--(axis cs:5.3,17.3412155532098)
--(axis cs:5.3,1.21793607890766)
--cycle;
\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:11.3,1)
--(axis cs:11.9,1)
--(axis cs:11.9,9)
--(axis cs:11.3,9)
--(axis cs:11.3,1)
--cycle;

\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:6.1,2.04573153749466)
--(axis cs:6.7,2.04573153749466)
--(axis cs:6.7,17.9666301730367)
--(axis cs:6.1,17.9666301730367)
--(axis cs:6.1,2.04573153749466)
--cycle;
\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:12.1,1)
--(axis cs:12.7,1)
--(axis cs:12.7,9)
--(axis cs:12.1,9)
--(axis cs:12.1,1)
--cycle;

\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:6.9,1.20314034319319)
--(axis cs:7.5,1.20314034319319)
--(axis cs:7.5,15.4225749291606)
--(axis cs:6.9,15.4225749291606)
--(axis cs:6.9,1.20314034319319)
--cycle;
\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:12.9,1)
--(axis cs:13.5,1)
--(axis cs:13.5,9)
--(axis cs:12.9,9)
--(axis cs:12.9,1)
--cycle;

\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:7.7,1.834583288636)
--(axis cs:8.3,1.834583288636)
--(axis cs:8.3,21.0513931474024)
--(axis cs:7.7,21.0513931474024)
--(axis cs:7.7,1.834583288636)
--cycle;
\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:13.7,1)
--(axis cs:14.3,1)
--(axis cs:14.3,9)
--(axis cs:13.7,9)
--(axis cs:13.7,1)
--cycle;
\addplot [thick, black, forget plot]
table {%
-2.3 8.37463863021915
-1.7 8.37463863021915
};
\addplot [thick, black, forget plot]
table {%
3.7 9.71308023119999
4.3 9.71308023119999
};
\addplot [thick, black, forget plot]
table {%
9.7 4
10.3 4
};
\addplot [thick, black, forget plot]
table {%
-1.5 6.70289350181427
-0.9 6.70289350181427
};
\addplot [thick, black, forget plot]
table {%
4.5 7.62208037643035
5.1 7.62208037643035
};
\addplot [thick, black, forget plot]
table {%
10.5 4
11.1 4
};
\addplot [thick, black, forget plot]
table {%
-0.7 5.54562047592643
-0.1 5.54562047592643
};
\addplot [thick, black, forget plot]
table {%
5.3 6.82810314856692
5.9 6.82810314856692
};
\addplot [thick, black, forget plot]
table {%
11.3 4
11.9 4
};
\addplot [thick, black, forget plot]
table {%
0.1 7.5448370930323
0.7 7.5448370930323
};
\addplot [thick, black, forget plot]
table {%
6.1 8.09717041694033
6.7 8.09717041694033
};
\addplot [thick, black, forget plot]
table {%
12.1 4
12.7 4
};
\addplot [thick, black, forget plot]
table {%
0.9 4.84975740324773
1.5 4.84975740324773
};
\addplot [thick, black, forget plot]
table {%
6.9 5.45800953935193
7.5 5.45800953935193
};
\addplot [thick, black, forget plot]
table {%
12.9 4
13.5 4
};
\addplot [thick, black, forget plot]
table {%
1.7 6.52576588775028
2.3 6.52576588775028
};
\addplot [thick, black, forget plot]
table {%
7.7 7.43509081370198
8.3 7.43509081370198
};
\addplot [thick, black, forget plot]
table {%
13.7 4
14.3 4
};
\end{axis}

\end{tikzpicture}


==> Figures/Sim_Mixed_best.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\lfwidth,
height=\lfheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.995,0.99)},
  anchor=north east,
  draw=white!80!black
},
ylabel={MSE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=15,
xtick style={color=black},
xtick={0,6,12},
xticklabels={Overall cost, Client 1 (maximum),Client 2 (count)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=70,
ytick style={color=black},
legend columns=3,
legend entries={MAF,RL,RL (Max),RL (Cnt),Max,Cnt}
]
\addplot [color0, forget plot]
table {%
-2 3.81768541645451
-2 0.0195407844071259
};
\addplot [color0, forget plot]
table {%
-2 25
-2 53.342846932725
};
\addplot [color0, forget plot]
table {%
-2.15 0.0195407844071259
-1.85 0.0195407844071259
};
\addplot [color0, forget plot]
table {%
-2.15 53.342846932725
-1.85 53.342846932725
};
\addplot [color0, forget plot]
table {%
4 1.30892700178455
4 0.0195407844071259
};
\addplot [color0, forget plot]
table {%
4 18.3587682214574
4 42.3082665963775
};
\addplot [color0, forget plot]
table {%
3.85 0.0195407844071259
4.15 0.0195407844071259
};
\addplot [color0, forget plot]
table {%
3.85 42.3082665963775
4.15 42.3082665963775
};
\addplot [color0, forget plot]
table {%
10 4
10 1
};
\addplot [color0, forget plot]
table {%
10 25
10 49
};
\addplot [color0, forget plot]
table {%
9.85 1
10.15 1
};
\addplot [color0, forget plot]
table {%
9.85 49
10.15 49
};
\addplot [color1, forget plot]
table {%
-1.2 1.8379556492696
-1.2 1.08603012925728e-05
};
\addplot [color1, forget plot]
table {%
-1.2 16
-1.2 37.2205512784304
};
\addplot [color1, forget plot]
table {%
-1.35 1.08603012925728e-05
-1.05 1.08603012925728e-05
};
\addplot [color1, forget plot]
table {%
-1.35 37.2205512784304
-1.05 37.2205512784304
};
\addplot [color1, forget plot]
table {%
4.8 2.0245700251311
4.8 1.08603012925728e-05
};
\addplot [color1, forget plot]
table {%
4.8 14.2073278442239
4.8 32.1490436077698
};
\addplot [color1, forget plot]
table {%
4.65 1.08603012925728e-05
4.95 1.08603012925728e-05
};
\addplot [color1, forget plot]
table {%
4.65 32.1490436077699
4.95 32.1490436077698
};
\addplot [color1, forget plot]
table {%
10.8 1
10.8 1
};
\addplot [color1, forget plot]
table {%
10.8 16
10.8 36
};
\addplot [color1, forget plot]
table {%
10.65 1
10.95 1
};
\addplot [color1, forget plot]
table {%
10.65 36
10.95 36
};
\addplot [color2, forget plot]
table {%
-0.4 1.14142096884355
-0.4 4.10519759755562e-06
};
\addplot [color2, forget plot]
table {%
-0.4 16
-0.4 38.2777580104867
};
\addplot [color2, forget plot]
table {%
-0.55 4.10519759755562e-06
-0.25 4.10519759755562e-06
};
\addplot [color2, forget plot]
table {%
-0.55 38.2777580104867
-0.25 38.2777580104867
};
\addplot [color2, forget plot]
table {%
5.6 0.659000078288444
5.6 4.10519759755562e-06
};
\addplot [color2, forget plot]
table {%
5.6 10.4439352219614
5.6 25.0928404699943
};
\addplot [color2, forget plot]
table {%
5.45 4.10519759755562e-06
5.75 4.10519759755562e-06
};
\addplot [color2, forget plot]
table {%
5.45 25.0928404699943
5.75 25.0928404699943
};
\addplot [color2, forget plot]
table {%
11.6 1
11.6 1
};
\addplot [color2, forget plot]
table {%
11.6 16
11.6 36
};
\addplot [color2, forget plot]
table {%
11.45 1
11.75 1
};
\addplot [color2, forget plot]
table {%
11.45 36
11.75 36
};
\addplot [color3, forget plot]
table {%
0.4 2.24267833055211
0.4 1.42783030699938e-05
};
\addplot [color3, forget plot]
table {%
0.4 21.3467504506966
0.4 49.9990759699102
};
\addplot [color3, forget plot]
table {%
0.25 1.42783030699938e-05
0.55 1.42783030699938e-05
};
\addplot [color3, forget plot]
table {%
0.25 49.9990759699102
0.55 49.9990759699102
};
\addplot [color3, forget plot]
table {%
6.4 1.84650636099935
6.4 1.42783030699938e-05
};
\addplot [color3, forget plot]
table {%
6.4 19.2859822549213
6.4 44.9690704689071
};
\addplot [color3, forget plot]
table {%
6.25 1.42783030699938e-05
6.55 1.42783030699938e-05
};
\addplot [color3, forget plot]
table {%
6.25 44.9690704689071
6.55 44.9690704689071
};
\addplot [color3, forget plot]
table {%
12.4 4
12.4 1
};
\addplot [color3, forget plot]
table {%
12.4 16
12.4 25
};
\addplot [color3, forget plot]
table {%
12.25 1
12.55 1
};
\addplot [color3, forget plot]
table {%
12.25 25
12.55 25
};
\addplot [color4, forget plot]
table {%
1.2 1.17213929814412
1.2 2.90270346568995e-07
};
\addplot [color4, forget plot]
table {%
1.2 16
1.2 38.2226973057217
};
\addplot [color4, forget plot]
table {%
1.05 2.90270346568995e-07
1.35 2.90270346568995e-07
};
\addplot [color4, forget plot]
table {%
1.05 38.2226973057217
1.35 38.2226973057217
};
\addplot [color4, forget plot]
table {%
7.2 0.80526656703079
7.2 2.90270346568995e-07
};
\addplot [color4, forget plot]
table {%
7.2 12.5150379228469
7.2 30.0724178133481
};
\addplot [color4, forget plot]
table {%
7.05 2.90270346568995e-07
7.35 2.90270346568995e-07
};
\addplot [color4, forget plot]
table {%
7.05 30.0724178133481
7.35 30.0724178133481
};
\addplot [color4, forget plot]
table {%
13.2 1
13.2 1
};
\addplot [color4, forget plot]
table {%
13.2 16
13.2 36
};
\addplot [color4, forget plot]
table {%
13.05 1
13.35 1
};
\addplot [color4, forget plot]
table {%
13.05 36
13.35 36
};
\addplot [color5, forget plot]
table {%
2 2.91679784440083
2 2.81489720096341e-05
};
\addplot [color5, forget plot]
table {%
2 19.7501113007222
2 44.925213010253
};
\addplot [color5, forget plot]
table {%
1.85 2.81489720096341e-05
2.15 2.81489720096341e-05
};
\addplot [color5, forget plot]
table {%
1.85 44.925213010253
2.15 44.925213010253
};
\addplot [color5, forget plot]
table {%
8 1.75372862058858
8 2.81489720096341e-05
};
\addplot [color5, forget plot]
table {%
8 17.7002935933078
8 41.4585289394745
};
\addplot [color5, forget plot]
table {%
7.85 2.81489720096341e-05
8.15 2.81489720096341e-05
};
\addplot [color5, forget plot]
table {%
7.85 41.4585289394745
8.15 41.4585289394745
};
\addplot [color5, forget plot]
table {%
14 4
14 1
};
\addplot [color5, forget plot]
table {%
14 16
14 25
};
\addplot [color5, forget plot]
table {%
13.85 1
14.15 1
};
\addplot [color5, forget plot]
table {%
13.85 25
14.15 25
};

\addplot +[color0,area legend,solid, no marks, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
table{
-2.3  3.81768541645451
-1.7  3.81768541645451
-1.7  25
-2.3  25
-2.3  3.81768541645451
};
\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:3.7,1.30892700178455)
--(axis cs:4.3,1.30892700178455)
--(axis cs:4.3,18.3587682214574)
--(axis cs:3.7,18.3587682214574)
--(axis cs:3.7,1.30892700178455)
--cycle;
\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:9.7,4)
--(axis cs:10.3,4)
--(axis cs:10.3,25)
--(axis cs:9.7,25)
--(axis cs:9.7,4)
--cycle;
\addplot +[color1,area legend,solid, no marks, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
table{
-1.5  1.8379556492696
-0.9  1.8379556492696
-0.9  16
-1.5  16
-1.5  1.8379556492696
};
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:4.5,2.0245700251311)
--(axis cs:5.1,2.0245700251311)
--(axis cs:5.1,14.2073278442239)
--(axis cs:4.5,14.2073278442239)
--(axis cs:4.5,2.0245700251311)
--cycle;
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:10.5,1)
--(axis cs:11.1,1)
--(axis cs:11.1,16)
--(axis cs:10.5,16)
--(axis cs:10.5,1)
--cycle;
\addplot +[color2,area legend,solid, no marks, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
table{
-0.7  1.14142096884355
-0.1  1.14142096884355
-0.1  16
-0.7  16
-0.7  1.14142096884355
};
\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:5.3,0.659000078288444)
--(axis cs:5.9,0.659000078288444)
--(axis cs:5.9,10.4439352219614)
--(axis cs:5.3,10.4439352219614)
--(axis cs:5.3,0.659000078288444)
--cycle;
\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:11.3,1)
--(axis cs:11.9,1)
--(axis cs:11.9,16)
--(axis cs:11.3,16)
--(axis cs:11.3,1)
--cycle;
\addplot +[color3,area legend,solid, no marks, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
table{
0.1 2.24267833055211
0.7 2.24267833055211
0.7 21.3467504506966
0.1 21.3467504506966
0.1 2.24267833055211
};
\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:6.1,1.84650636099935)
--(axis cs:6.7,1.84650636099935)
--(axis cs:6.7,19.2859822549213)
--(axis cs:6.1,19.2859822549213)
--(axis cs:6.1,1.84650636099935)
--cycle;
\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:12.1,4)
--(axis cs:12.7,4)
--(axis cs:12.7,16)
--(axis cs:12.1,16)
--(axis cs:12.1,4)
--cycle;
\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:0.9,1.17213929814412)
--(axis cs:1.5,1.17213929814412)
--(axis cs:1.5,16)
--(axis cs:0.9,16)
--(axis cs:0.9,1.17213929814412)
--cycle;
\addplot +[color4,area legend,solid, no marks, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
table{
6.9 0.80526656703079
7.5 0.80526656703079
7.5 12.5150379228469
6.9 12.5150379228469
6.9 0.80526656703079
};
\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:12.9,1)
--(axis cs:13.5,1)
--(axis cs:13.5,16)
--(axis cs:12.9,16)
--(axis cs:12.9,1)
--cycle;
\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:1.7,2.91679784440083)
--(axis cs:2.3,2.91679784440083)
--(axis cs:2.3,19.7501113007222)
--(axis cs:1.7,19.7501113007222)
--(axis cs:1.7,2.91679784440083)
--cycle;
\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:7.7,1.75372862058858)
--(axis cs:8.3,1.75372862058858)
--(axis cs:8.3,17.7002935933078)
--(axis cs:7.7,17.7002935933078)
--(axis cs:7.7,1.75372862058858)
--cycle;
\addplot +[color5,area legend,solid, no marks, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
table{
13.7  4
14.3  4
14.3  16
13.7  16
13.7  4
};
\addplot [thick, black, forget plot]
table {%
-2.3 9
-1.7 9
};
\addplot [thick, black, forget plot]
table {%
3.7 7.00856536136087
4.3 7.00856536136087
};
\addplot [thick, black, forget plot]
table {%
9.7 9
10.3 9
};
\addplot [thick, black, forget plot]
table {%
-1.5 6.97895339623873
-0.9 6.97895339623873
};
\addplot [thick, black, forget plot]
table {%
4.5 6.67020339715783
5.1 6.67020339715783
};
\addplot [thick, black, forget plot]
table {%
10.5 4
11.1 4
};
\addplot [thick, black, forget plot]
table {%
-0.7 4.42830784726487
-0.1 4.42830784726487
};
\addplot [thick, black, forget plot]
table {%
5.3 3.09395985392906
5.9 3.09395985392906
};
\addplot [thick, black, forget plot]
table {%
11.3 4
11.9 4
};
\addplot [thick, black, forget plot]
table {%
0.1 9
0.7 9
};
\addplot [thick, black, forget plot]
table {%
6.1 8.73744508777562
6.7 8.73744508777562
};
\addplot [thick, black, forget plot]
table {%
12.1 9
12.7 9
};
\addplot [thick, black, forget plot]
table {%
0.9 5.60584070734166
1.5 5.60584070734166
};
\addplot [thick, black, forget plot]
table {%
6.9 4.02689435730787
7.5 4.02689435730787
};
\addplot [thick, black, forget plot]
table {%
12.9 9
13.5 9
};
\addplot [thick, black, forget plot]
table {%
1.7 9
2.3 9
};
\addplot [thick, black, forget plot]
table {%
7.7 7.42072488266578
8.3 7.42072488266578
};
\addplot [thick, black, forget plot]
table {%
13.7 9
14.3 9
};
\end{axis}

\end{tikzpicture}


==> Figures/Sim_Mixed_old.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.9)},
  anchor=center,
  draw=white!80!black
},
legend columns=3,
legend entries={MAF,RL,RL (Max),RL (Cnt),Max,Cnt},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=15,
xtick style={color=black},
xtick={0,6,12},
xticklabels={Overall cost,Max,Count},
y grid style={white!69.0196078431373!black},
ymin=-2.66714204185238, ymax=56.0099892648477,
ytick style={color=black}
]
\addplot [color0, forget plot]
table {%
-2 3.81768541645451
-2 0.0195407844071259
};
\addplot [color0, forget plot]
table {%
-2 25
-2 53.342846932725
};
\addplot [color0, forget plot]
table {%
-2.15 0.0195407844071259
-1.85 0.0195407844071259
};
\addplot [color0, forget plot]
table {%
-2.15 53.342846932725
-1.85 53.342846932725
};
\addplot [color0, forget plot]
table {%
4 1.30892700178455
4 0.0195407844071259
};
\addplot [color0, forget plot]
table {%
4 18.3587682214574
4 42.3082665963775
};
\addplot [color0, forget plot]
table {%
3.85 0.0195407844071259
4.15 0.0195407844071259
};
\addplot [color0, forget plot]
table {%
3.85 42.3082665963775
4.15 42.3082665963775
};
\addplot [color0, forget plot]
table {%
10 4
10 1
};
\addplot [color0, forget plot]
table {%
10 25
10 49
};
\addplot [color0, forget plot]
table {%
9.85 1
10.15 1
};
\addplot [color0, forget plot]
table {%
9.85 49
10.15 49
};
\addplot [color1, forget plot]
table {%
-1.2 2.95776998104914
-1.2 7.92840698488568e-06
};
\addplot [color1, forget plot]
table {%
-1.2 16.1035391725093
-1.2 35.7500734634362
};
\addplot [color1, forget plot]
table {%
-1.35 7.92840698488568e-06
-1.05 7.92840698488568e-06
};
\addplot [color1, forget plot]
table {%
-1.35 35.7500734634362
-1.05 35.7500734634362
};
\addplot [color1, forget plot]
table {%
4.8 1.55209451205822
4.8 7.92840698488568e-06
};
\addplot [color1, forget plot]
table {%
4.8 16.3435577240207
4.8 38.4613924894236
};
\addplot [color1, forget plot]
table {%
4.65 7.92840698488568e-06
4.95 7.92840698488568e-06
};
\addplot [color1, forget plot]
table {%
4.65 38.4613924894236
4.95 38.4613924894236
};
\addplot [color1, forget plot]
table {%
10.8 4
10.8 1
};
\addplot [color1, forget plot]
table {%
10.8 16
10.8 25
};
\addplot [color1, forget plot]
table {%
10.65 1
10.95 1
};
\addplot [color1, forget plot]
table {%
10.65 25
10.95 25
};
\addplot [color2, forget plot]
table {%
-0.4 1.46824787814342
-0.4 1.13818141621447e-05
};
\addplot [color2, forget plot]
table {%
-0.4 16.6192555190287
-0.4 39.2151115021702
};
\addplot [color2, forget plot]
table {%
-0.55 1.13818141621447e-05
-0.25 1.13818141621447e-05
};
\addplot [color2, forget plot]
table {%
-0.55 39.2151115021702
-0.25 39.2151115021702
};
\addplot [color2, forget plot]
table {%
5.6 1.18536668880537
5.6 1.13818141621447e-05
};
\addplot [color2, forget plot]
table {%
5.6 17.6313020034032
5.6 42.1036457396542
};
\addplot [color2, forget plot]
table {%
5.45 1.13818141621447e-05
5.75 1.13818141621447e-05
};
\addplot [color2, forget plot]
table {%
5.45 42.1036457396542
5.75 42.1036457396542
};
\addplot [color2, forget plot]
table {%
11.6 1
11.6 1
};
\addplot [color2, forget plot]
table {%
11.6 16
11.6 36
};
\addplot [color2, forget plot]
table {%
11.45 1
11.75 1
};
\addplot [color2, forget plot]
table {%
11.45 36
11.75 36
};
\addplot [color3, forget plot]
table {%
0.4 2.81784048521668
0.4 8.94722767442124e-06
};
\addplot [color3, forget plot]
table {%
0.4 18.2496623313527
0.4 41.2673768363704
};
\addplot [color3, forget plot]
table {%
0.25 8.94722767442124e-06
0.55 8.94722767442124e-06
};
\addplot [color3, forget plot]
table {%
0.25 41.2673768363704
0.55 41.2673768363704
};
\addplot [color3, forget plot]
table {%
6.4 2.18419726888186
6.4 8.94722767442124e-06
};
\addplot [color3, forget plot]
table {%
6.4 18.8080111935746
6.4 43.6626507960747
};
\addplot [color3, forget plot]
table {%
6.25 8.94722767442124e-06
6.55 8.94722767442124e-06
};
\addplot [color3, forget plot]
table {%
6.25 43.6626507960747
6.55 43.6626507960747
};
\addplot [color3, forget plot]
table {%
12.4 1
12.4 1
};
\addplot [color3, forget plot]
table {%
12.4 16
12.4 36
};
\addplot [color3, forget plot]
table {%
12.25 1
12.55 1
};
\addplot [color3, forget plot]
table {%
12.25 36
12.55 36
};
\addplot [color4, forget plot]
table {%
1.2 1.17213929814412
1.2 2.90270346568995e-07
};
\addplot [color4, forget plot]
table {%
1.2 16
1.2 38.2226973057217
};
\addplot [color4, forget plot]
table {%
1.05 2.90270346568995e-07
1.35 2.90270346568995e-07
};
\addplot [color4, forget plot]
table {%
1.05 38.2226973057217
1.35 38.2226973057217
};
\addplot [color4, forget plot]
table {%
7.2 0.80526656703079
7.2 2.90270346568995e-07
};
\addplot [color4, forget plot]
table {%
7.2 12.5150379228469
7.2 30.0724178133481
};
\addplot [color4, forget plot]
table {%
7.05 2.90270346568995e-07
7.35 2.90270346568995e-07
};
\addplot [color4, forget plot]
table {%
7.05 30.0724178133481
7.35 30.0724178133481
};
\addplot [color4, forget plot]
table {%
13.2 1
13.2 1
};
\addplot [color4, forget plot]
table {%
13.2 16
13.2 36
};
\addplot [color4, forget plot]
table {%
13.05 1
13.35 1
};
\addplot [color4, forget plot]
table {%
13.05 36
13.35 36
};
\addplot [color5, forget plot]
table {%
2 2.91679784440083
2 2.81489720096341e-05
};
\addplot [color5, forget plot]
table {%
2 19.7501113007222
2 44.925213010253
};
\addplot [color5, forget plot]
table {%
1.85 2.81489720096341e-05
2.15 2.81489720096341e-05
};
\addplot [color5, forget plot]
table {%
1.85 44.925213010253
2.15 44.925213010253
};
\addplot [color5, forget plot]
table {%
8 1.75372862058858
8 2.81489720096341e-05
};
\addplot [color5, forget plot]
table {%
8 17.7002935933078
8 41.4585289394745
};
\addplot [color5, forget plot]
table {%
7.85 2.81489720096341e-05
8.15 2.81489720096341e-05
};
\addplot [color5, forget plot]
table {%
7.85 41.4585289394745
8.15 41.4585289394745
};
\addplot [color5, forget plot]
table {%
14 4
14 1
};
\addplot [color5, forget plot]
table {%
14 16
14 25
};
\addplot [color5, forget plot]
table {%
13.85 1
14.15 1
};
\addplot [color5, forget plot]
table {%
13.85 25
14.15 25
};
\addplot +[color0,area legend,solid, no marks, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
table{
-2.3  3.81768541645451
-1.7  3.81768541645451
-1.7  25
-2.3  25
-2.3  3.81768541645451
};
\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:3.7,1.30892700178455)
--(axis cs:4.3,1.30892700178455)
--(axis cs:4.3,18.3587682214574)
--(axis cs:3.7,18.3587682214574)
--(axis cs:3.7,1.30892700178455)
--cycle;
\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:9.7,4)
--(axis cs:10.3,4)
--(axis cs:10.3,25)
--(axis cs:9.7,25)
--(axis cs:9.7,4)
--cycle;
\addplot +[color1,area legend,solid, no marks, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
table{
-1.5  2.95776998104914
-0.9  2.95776998104914
-0.9  16.1035391725093
-1.5  16.1035391725093
-1.5  2.95776998104914
};
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:4.5,1.55209451205822)
--(axis cs:5.1,1.55209451205822)
--(axis cs:5.1,16.3435577240207)
--(axis cs:4.5,16.3435577240207)
--(axis cs:4.5,1.55209451205822)
--cycle;
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:10.5,4)
--(axis cs:11.1,4)
--(axis cs:11.1,16)
--(axis cs:10.5,16)
--(axis cs:10.5,4)
--cycle;
\addplot +[color2,area legend,solid, no marks, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
table{
-0.7  1.46824787814342
-0.1  1.46824787814342
-0.1  16.6192555190287
-0.7  16.6192555190287
-0.7  1.46824787814342
};
\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:5.3,1.18536668880537)
--(axis cs:5.9,1.18536668880537)
--(axis cs:5.9,17.6313020034032)
--(axis cs:5.3,17.6313020034032)
--(axis cs:5.3,1.18536668880537)
--cycle;
\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:11.3,1)
--(axis cs:11.9,1)
--(axis cs:11.9,16)
--(axis cs:11.3,16)
--(axis cs:11.3,1)
--cycle;
\addplot +[color3,area legend,solid, no marks, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
table{
0.1 2.81784048521668
0.7 2.81784048521668
0.7 18.2496623313527
0.1 18.2496623313527
0.1 2.81784048521668
};
\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:6.1,2.18419726888186)
--(axis cs:6.7,2.18419726888186)
--(axis cs:6.7,18.8080111935746)
--(axis cs:6.1,18.8080111935746)
--(axis cs:6.1,2.18419726888186)
--cycle;
\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:12.1,1)
--(axis cs:12.7,1)
--(axis cs:12.7,16)
--(axis cs:12.1,16)
--(axis cs:12.1,1)
--cycle;
\addplot +[color4,area legend,solid, no marks, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
table{
0.9 1.17213929814412
1.5 1.17213929814412
1.5 16
0.9 16
0.9 1.17213929814412
};
\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:6.9,0.80526656703079)
--(axis cs:7.5,0.80526656703079)
--(axis cs:7.5,12.5150379228469)
--(axis cs:6.9,12.5150379228469)
--(axis cs:6.9,0.80526656703079)
--cycle;
\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:12.9,1)
--(axis cs:13.5,1)
--(axis cs:13.5,16)
--(axis cs:12.9,16)
--(axis cs:12.9,1)
--cycle;
\addplot +[color5,area legend,solid, no marks, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
table{
1.7 2.91679784440083
2.3 2.91679784440083
2.3 19.7501113007222
1.7 19.7501113007222
1.7 2.91679784440083
};

\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:7.7,1.75372862058858)
--(axis cs:8.3,1.75372862058858)
--(axis cs:8.3,17.7002935933078)
--(axis cs:7.7,17.7002935933078)
--(axis cs:7.7,1.75372862058858)
--cycle;
\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:13.7,4)
--(axis cs:14.3,4)
--(axis cs:14.3,16)
--(axis cs:13.7,16)
--(axis cs:13.7,4)
--cycle;
\addplot [thick, black, forget plot]
table {%
-2.3 9
-1.7 9
};
\addplot [thick, black, forget plot]
table {%
3.7 7.00856536136087
4.3 7.00856536136087
};
\addplot [thick, black, forget plot]
table {%
9.7 9
10.3 9
};
\addplot [thick, black, forget plot]
table {%
-1.5 8.28058881413498
-0.9 8.28058881413498
};
\addplot [thick, black, forget plot]
table {%
4.5 4.96096639972379
5.1 4.96096639972379
};
\addplot [thick, black, forget plot]
table {%
10.5 9
11.1 9
};
\addplot [thick, black, forget plot]
table {%
-0.7 5.70027543755288
-0.1 5.70027543755288
};
\addplot [thick, black, forget plot]
table {%
5.3 5.29225888328577
5.9 5.29225888328577
};
\addplot [thick, black, forget plot]
table {%
11.3 4
11.9 4
};
\addplot [thick, black, forget plot]
table {%
0.1 8.23270679064498
0.7 8.23270679064498
};
\addplot [thick, black, forget plot]
table {%
6.1 7.59153673275052
6.7 7.59153673275052
};
\addplot [thick, black, forget plot]
table {%
12.1 4
12.7 4
};
\addplot [thick, black, forget plot]
table {%
0.9 5.60584070734166
1.5 5.60584070734166
};
\addplot [thick, black, forget plot]
table {%
6.9 4.02689435730787
7.5 4.02689435730787
};
\addplot [thick, black, forget plot]
table {%
12.9 9
13.5 9
};
\addplot [thick, black, forget plot]
table {%
1.7 9
2.3 9
};
\addplot [thick, black, forget plot]
table {%
7.7 7.42072488266578
8.3 7.42072488266578
};
\addplot [thick, black, forget plot]
table {%
13.7 9
14.3 9
};
\end{axis}

\end{tikzpicture}


==> Figures/Sim_Periodic.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\lfwidth,
height=\lfheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=15,
xtick style={color=black},
xtick={0,6,12},
ylabel={MSE},
xticklabels={Overall cost,Client 1 (maximum),Client 2 (count)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=60,
ytick style={color=black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.005,0.99)},
  anchor=north west,
  draw=white!80!black
},
legend columns=2,
legend entries={MAF,RL,RL (Max),RL (Cnt),Max,Cnt}
]
\addplot [color0, forget plot]
table {%
-2  2.79273544534273
-2  0.0190467944036528
};
\addplot [color0, forget plot]
table {%
-2  16
-2  27.9669135379411
};
\addplot [color0, forget plot]
table {%
-2.15 0.0190467944036528
-1.85 0.0190467944036528
};
\addplot [color0, forget plot]
table {%
-2.15 27.9669135379411
-1.85 27.9669135379411
};
\addplot [color0, forget plot]
table {%
4 1.70805507047744
4 0.0190467944036528
};
\addplot [color0, forget plot]
table {%
4 15.3960163111092
4 27.9669135379411
};
\addplot [color0, forget plot]
table {%
3.85 0.0190467944036528
4.15 0.0190467944036528
};
\addplot [color0, forget plot]
table {%
3.85 27.9669135379411
4.15 27.9669135379411
};
\addplot [color0, forget plot]
table {%
10 4
10 1
};
\addplot [color0, forget plot]
table {%
10 16
10 16
};
\addplot [color0, forget plot]
table {%
9.85 1
10.15 1
};
\addplot [color0, forget plot]
table {%
9.85 16
10.15 16
};
\addplot [color1, forget plot]
table {%
-1.2 1
-1.2 2.08669516042261e-07
};
\addplot [color1, forget plot]
table {%
-1.2 12.2778209750925
-1.2 29.1621572323069
};
\addplot [color1, forget plot]
table {%
-1.35 2.08669516042261e-07
-1.05 2.08669516042261e-07
};
\addplot [color1, forget plot]
table {%
-1.35 29.1621572323069
-1.05 29.1621572323069
};
\addplot [color1, forget plot]
table {%
4.8 0.72151080036433
4.8 2.08669516042261e-07
};
\addplot [color1, forget plot]
table {%
4.8 7.17033872570442
4.8 16.8426711283029
};
\addplot [color1, forget plot]
table {%
4.65 2.08669516042261e-07
4.95 2.08669516042261e-07
};
\addplot [color1, forget plot]
table {%
4.65 16.8426711283029
4.95 16.8426711283029
};
\addplot [color1, forget plot]
table {%
10.8 1
10.8 1
};
\addplot [color1, forget plot]
table {%
10.8 25
10.8 49
};
\addplot [color1, forget plot]
table {%
10.65 1
10.95 1
};
\addplot [color1, forget plot]
table {%
10.65 49
10.95 49
};
\addplot [color2, forget plot]
table {%
-0.4 1
-0.4 2.62742638305627e-05
};
\addplot [color2, forget plot]
table {%
-0.4 13.3610859076548
-0.4 31.0356694123966
};
\addplot [color2, forget plot]
table {%
-0.55 2.62742638305627e-05
-0.25 2.62742638305627e-05
};
\addplot [color2, forget plot]
table {%
-0.55 31.0356694123966
-0.25 31.0356694123966
};
\addplot [color2, forget plot]
table {%
5.6 0.982184237644828
5.6 2.62742638305627e-05
};
\addplot [color2, forget plot]
table {%
5.6 6.52718133002573
5.6 14.7298582959224
};
\addplot [color2, forget plot]
table {%
5.45 2.62742638305627e-05
5.75 2.62742638305627e-05
};
\addplot [color2, forget plot]
table {%
5.45 14.7298582959224
5.75 14.7298582959224
};
\addplot [color2, forget plot]
table {%
11.6 1
11.6 1
};
\addplot [color2, forget plot]
table {%
11.6 25
11.6 49
};
\addplot [color2, forget plot]
table {%
11.45 1
11.75 1
};
\addplot [color2, forget plot]
table {%
11.45 49
11.75 49
};
\addplot [color3, forget plot]
table {%
0.4 1
0.4 8.16134035140268e-06
};
\addplot [color3, forget plot]
table {%
0.4 13.9087272234224
0.4 33.0647326154112
};
\addplot [color3, forget plot]
table {%
0.25 8.16134035140268e-06
0.55 8.16134035140268e-06
};
\addplot [color3, forget plot]
table {%
0.25 33.0647326154112
0.55 33.0647326154112
};
\addplot [color3, forget plot]
table {%
6.4 0.692272486566258
6.4 8.16134035140268e-06
};
\addplot [color3, forget plot]
table {%
6.4 12.6082077587202
6.4 30.2888907633412
};
\addplot [color3, forget plot]
table {%
6.25 8.16134035140268e-06
6.55 8.16134035140268e-06
};
\addplot [color3, forget plot]
table {%
6.25 30.2888907633412
6.55 30.2888907633412
};
\addplot [color3, forget plot]
table {%
12.4 1
12.4 1
};
\addplot [color3, forget plot]
table {%
12.4 16
12.4 36
};
\addplot [color3, forget plot]
table {%
12.25 1
12.55 1
};
\addplot [color3, forget plot]
table {%
12.25 36
12.55 36
};
\addplot [color4, forget plot]
table {%
1.2 1
1.2 2.29723606988603e-07
};
\addplot [color4, forget plot]
table {%
1.2 15.2751198980687
1.2 36.3419106482347
};
\addplot [color4, forget plot]
table {%
1.05 2.29723606988603e-07
1.35 2.29723606988603e-07
};
\addplot [color4, forget plot]
table {%
1.05 36.3419106482347
1.35 36.3419106482347
};
\addplot [color4, forget plot]
table {%
7.2 0.841677274528454
7.2 2.29723606988603e-07
};
\addplot [color4, forget plot]
table {%
7.2 10.8145169026189
7.2 25.7332163418401
};
\addplot [color4, forget plot]
table {%
7.05 2.29723606988603e-07
7.35 2.29723606988603e-07
};
\addplot [color4, forget plot]
table {%
7.05 25.7332163418401
7.35 25.7332163418401
};
\addplot [color4, forget plot]
table {%
13.2 1
13.2 1
};
\addplot [color4, forget plot]
table {%
13.2 16
13.2 36
};
\addplot [color4, forget plot]
table {%
13.05 1
13.35 1
};
\addplot [color4, forget plot]
table {%
13.05 36
13.35 36
};
\addplot [color5, forget plot]
table {%
2 1
2 1.3243308499054e-05
};
\addplot [color5, forget plot]
table {%
2 16
2 38.488610056957
};
\addplot [color5, forget plot]
table {%
1.85 1.32433084990544e-05
2.15 1.3243308499054e-05
};
\addplot [color5, forget plot]
table {%
1.85 38.488610056957
2.15 38.488610056957
};
\addplot [color5, forget plot]
table {%
8 0.922916834252672
8 1.32433084990544e-05
};
\addplot [color5, forget plot]
table {%
8 12.7386099675261
8 30.4013287150385
};
\addplot [color5, forget plot]
table {%
7.85 1.32433084990544e-05
8.15 1.32433084990544e-05
};
\addplot [color5, forget plot]
table {%
7.85 30.4013287150385
8.15 30.4013287150385
};
\addplot [color5, forget plot]
table {%
14 1
14 1
};
\addplot [color5, forget plot]
table {%
14 16
14 36
};
\addplot [color5, forget plot]
table {%
13.85 1
14.15 1
};
\addplot [color5, forget plot]
table {%
13.85 36
14.15 36
};
\addplot +[color0,area legend,solid, no marks, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
table{
-2.3 2.79273544534273
-1.7 2.79273544534273
-1.7 16
-2.3 16
-2.3 2.79273544534273
};
\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:3.7,1.70805507047744)
--(axis cs:4.3,1.70805507047744)
--(axis cs:4.3,15.3960163111092)
--(axis cs:3.7,15.3960163111092)
--(axis cs:3.7,1.70805507047744)
--cycle;
\path [draw=color0, fill=white, thick, postaction={pattern=north east lines, pattern color=color0}]
(axis cs:9.7,4)
--(axis cs:10.3,4)
--(axis cs:10.3,16)
--(axis cs:9.7,16)
--(axis cs:9.7,4)
--cycle;
\addplot +[color1,area legend,solid, no marks, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
table{
-1.5  1
-0.9  1
-0.9  12.2778209750925
-1.5  12.2778209750925
-1.5  1
};
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:4.5,0.72151080036433)
--(axis cs:5.1,0.72151080036433)
--(axis cs:5.1,7.17033872570442)
--(axis cs:4.5,7.17033872570442)
--(axis cs:4.5,0.72151080036433)
--cycle;
\path [draw=color1, fill=white, thick, postaction={pattern=crosshatch, pattern color=color1}]
(axis cs:10.5,1)
--(axis cs:11.1,1)
--(axis cs:11.1,25)
--(axis cs:10.5,25)
--(axis cs:10.5,1)
--cycle;
\addplot +[color2,area legend,solid, no marks, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
table{
-0.7  1
-0.1  1
-0.1  13.3610859076548
-0.7  13.3610859076548
-0.7  1
};
\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:5.3,0.982184237644828)
--(axis cs:5.9,0.982184237644828)
--(axis cs:5.9,6.52718133002573)
--(axis cs:5.3,6.52718133002573)
--(axis cs:5.3,0.982184237644828)
--cycle;
\path [draw=color2, fill=white, thick, postaction={pattern=sixpointed stars, pattern color=color2}]
(axis cs:11.3,1)
--(axis cs:11.9,1)
--(axis cs:11.9,25)
--(axis cs:11.3,25)
--(axis cs:11.3,1)
--cycle;
\addplot +[color3,area legend,solid, no marks, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
table{
0.1 1
0.7 1
0.7 13.9087272234224
0.1 13.9087272234224
0.1  1
};
\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:6.1,0.692272486566258)
--(axis cs:6.7,0.692272486566258)
--(axis cs:6.7,12.6082077587202)
--(axis cs:6.1,12.6082077587202)
--(axis cs:6.1,0.692272486566258)
--cycle;
\path [draw=color3, fill=white, thick, postaction={pattern=bricks, pattern color=color3}]
(axis cs:12.1,1)
--(axis cs:12.7,1)
--(axis cs:12.7,16)
--(axis cs:12.1,16)
--(axis cs:12.1,1)
--cycle;
\addplot +[color4,area legend,solid, no marks, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
table{
0.9 1
1.5 1
1.5 15.2751198980687
0.9 15.2751198980687
0.9 1
};
\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:6.9,0.84167727452845)
--(axis cs:7.5,0.841677274528454)
--(axis cs:7.5,10.8145169026189)
--(axis cs:6.9,10.8145169026189)
--(axis cs:6.9,0.841677274528454)
--cycle;
\path [draw=color4, fill=white, thick, postaction={pattern=crosshatch dots, pattern color=color4}]
(axis cs:12.9,1)
--(axis cs:13.5,1)
--(axis cs:13.5,16)
--(axis cs:12.9,16)
--(axis cs:12.9,1)
--cycle;
\addplot +[color5,area legend,solid, no marks, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
table{
1.7 1
2.3 1
2.3 16
1.7 16
1.7 1
};
\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:7.7,0.922916834252672)
--(axis cs:8.3,0.922916834252672)
--(axis cs:8.3,12.7386099675261)
--(axis cs:7.7,12.7386099675261)
--(axis cs:7.7,0.922916834252672)
--cycle;
\path [draw=color5, fill=white, thick, postaction={pattern=fivepointed stars, pattern color=color5}]
(axis cs:13.7,1)
--(axis cs:14.3,1)
--(axis cs:14.3,16)
--(axis cs:13.7,16)
--(axis cs:13.7,1)
--cycle;
\addplot [thick, black, forget plot]
table {%
-2.3 8.04062454786816
-1.7 8.04062454786816
};
\addplot [thick, black, forget plot]
table {%
3.7 5.30873443931644
4.3 5.30873443931644
};
\addplot [thick, black, forget plot]
table {%
9.7 9
10.3 9
};
\addplot [thick, black, forget plot]
table {%
-1.5 4
-0.9 4
};
\addplot [thick, black, forget plot]
table {%
4.5 2.41370724334072
5.1 2.41370724334072
};
\addplot [thick, black, forget plot]
table {%
10.5 9
11.1 9
};
\addplot [thick, black, forget plot]
table {%
-0.7 4
-0.1 4
};
\addplot [thick, black, forget plot]
table {%
5.3 3.24557868318594
5.9 3.24557868318594
};
\addplot [thick, black, forget plot]
table {%
11.3 9
11.9 9
};
\addplot [thick, black, forget plot]
table {%
0.1 4
0.7 4
};
\addplot [thick, black, forget plot]
table {%
6.1 5.03746525321437
6.7 5.03746525321437
};
\addplot [thick, black, forget plot]
table {%
12.1 4
12.7 4
};
\addplot [thick, black, forget plot]
table {%
0.9 4
1.5 4
};
\addplot [thick, black, forget plot]
table {%
6.9 3.16235522330954
7.5 3.16235522330954
};
\addplot [thick, black, forget plot]
table {%
12.9 9
13.5 9
};
\addplot [thick, black, forget plot]
table {%
1.7 4.74255329807471
2.3 4.74255329807471
};
\addplot [thick, black, forget plot]
table {%
7.7 4.00808029043908
8.3 4.00808029043908
};
\addplot [thick, black, forget plot]
table {%
13.7 9
14.3 9
};
\end{axis}

\end{tikzpicture}


==> img/adap_err.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=1,
xmax=100,
ylabel={Value},
xlabel={Time step},
ymin=0,
ymax=100,
axis background/.style={fill=white},
legend style={legend cell align=left, fill opacity=0.4, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black}
]

\addplot [color=color4, name path=varlow, dashed, forget plot]
  table[row sep=crcr]{%
1	39.2208941441011\\
2	24.6717803372541\\
3	24.5171093861309\\
4	21.7615792860184\\
5	28.3560270562736\\
6	25.8865999194939\\
7	26.3053599001607\\
8	29.9621820299577\\
9	27.6164054900776\\
10	29.3603693137001\\
11	29.662994017628\\
12	33.9389019641904\\
13	31.7628550866892\\
14	30.7210938536088\\
15	33.7266978027479\\
16	36.4834268072314\\
17	37.9821635189966\\
18	39.9532212347818\\
19	35.5246384062579\\
20	39.5102053985466\\
21	50.3818261665505\\
22	45.0158908425502\\
23	38.7709669808998\\
24	41.7665515179188\\
25	74.5537507425312\\
26	73.0274514384743\\
27	70.8488146963966\\
28	69.1483390808379\\
29	65.1757501537544\\
30	51.7859836223695\\
31	50.0866774041685\\
32	60.267545079891\\
33	63.6540049909769\\
34	58.6771874014173\\
35	53.3901005851148\\
36	56.2806651152186\\
37	58.4503845897408\\
38	57.0463326175341\\
39	60.4933527021624\\
40	59.1862683736442\\
41	52.7000142660771\\
42	50.9284272831568\\
43	48.8169003584409\\
44	46.1909466392028\\
45	42.4624246660321\\
46	39.4052855160152\\
47	37.9023798862897\\
48	21.6246789589518\\
49	21.48252129598\\
50	18.8318391260506\\
51	21.2846716478712\\
52	23.86819409254\\
53	26.2542496333492\\
54	27.6114383455775\\
55	31.240081656421\\
56	20.6127657919362\\
57	24.7545528152257\\
58	33.4495083905705\\
59	37.7740136926261\\
60	35.3926083473086\\
61	39.9032227909594\\
62	38.6123324652647\\
63	38.9776831234392\\
64	40.4191585103622\\
65	37.9000748528306\\
66	39.1502856620155\\
67	40.0621517026127\\
68	42.5152729056103\\
69	39.6196807775593\\
70	37.62105188583\\
71	37.0754336493105\\
72	41.0459523289249\\
73	46.5723833053119\\
74	40.7837634507052\\
75	41.56128830228\\
76	54.081105873804\\
77	56.4407195041054\\
78	50.8764067225326\\
79	48.5939002196294\\
80	55.0187180521756\\
81	60.5225082251471\\
82	59.5300721494745\\
83	55.8090511245147\\
84	58.6394741345171\\
85	55.3787168409367\\
86	48.9853388569857\\
87	48.1858084100101\\
88	45.7373744665708\\
89	40.0168037038648\\
90	41.367781901141\\
91	41.6212951543347\\
92	43.2641464446796\\
93	43.0975930872843\\
94	43.8106592016543\\
95	45.1249914342699\\
96	37.7812839379772\\
97	36.6182663175959\\
98	37.1214453799756\\
99	39.6853011249124\\
100	37.1460312811091\\
};
\addplot [color=color4, name path=varhigh, dashed, forget plot]
  table[row sep=crcr]{%
1	49.2208941441011\\
2	38.6717803372541\\
3	42.5171093861309\\
4	43.7615792860184\\
5	54.3560270562736\\
6	55.8865999194939\\
7	60.3053599001607\\
8	67.9621820299577\\
9	69.6164054900776\\
10	75.3603693137001\\
11	75.662994017628\\
12	75.9389019641904\\
13	69.7628550866891\\
14	64.7210938536088\\
15	63.7266978027479\\
16	62.4834268072314\\
17	59.9821635189966\\
18	57.9532212347818\\
19	49.5246384062579\\
20	49.5102053985466\\
21	60.3818261665505\\
22	59.0158908425502\\
23	56.7709669808998\\
24	63.7665515179188\\
25	100.553750742531\\
26	103.027451438474\\
27	104.848814696397\\
28	107.148339080838\\
29	107.175750153754\\
30	97.7859836223695\\
31	96.0866774041685\\
32	102.267545079891\\
33	101.654004990977\\
34	92.6771874014173\\
35	83.3901005851148\\
36	82.2806651152186\\
37	80.4503845897408\\
38	75.0463326175341\\
39	74.4933527021624\\
40	69.1862683736442\\
41	62.7000142660771\\
42	64.9284272831568\\
43	66.8169003584409\\
44	68.1909466392028\\
45	68.4624246660321\\
46	69.4052855160152\\
47	71.9023798862897\\
48	59.6246789589518\\
49	63.48252129598\\
50	64.8318391260506\\
51	67.2846716478712\\
52	65.86819409254\\
53	64.2542496333492\\
54	61.6114383455775\\
55	61.240081656421\\
56	46.6127657919362\\
57	46.7545528152257\\
58	51.4495083905705\\
59	51.7740136926261\\
60	45.3926083473086\\
61	49.9032227909594\\
62	52.6123324652647\\
63	56.9776831234392\\
64	62.4191585103622\\
65	63.9000748528306\\
66	69.1502856620155\\
67	74.0621517026127\\
68	80.5152729056103\\
69	81.6196807775593\\
70	83.62105188583\\
71	83.0754336493106\\
72	83.0459523289249\\
73	84.5723833053119\\
74	74.7837634507052\\
75	71.56128830228\\
76	80.081105873804\\
77	78.4407195041054\\
78	68.8764067225326\\
79	62.5939002196294\\
80	65.0187180521756\\
81	70.5225082251471\\
82	73.5300721494745\\
83	73.8090511245147\\
84	80.6394741345171\\
85	81.3787168409367\\
86	78.9853388569857\\
87	82.1858084100101\\
88	83.7373744665708\\
89	82.0168037038648\\
90	87.367781901141\\
91	87.6212951543347\\
92	85.2641464446796\\
93	81.0975930872843\\
94	77.8106592016543\\
95	75.1249914342698\\
96	63.7812839379772\\
97	58.6182663175959\\
98	55.1214453799756\\
99	53.6853011249124\\
100	47.1460312811091\\
};

\addplot [color=color0, dashed,name path=maxlow, forget plot]
  table[row sep=crcr]{%
1	2.83350803385673\\
2	2.43233602424944\\
3	2.89605892587188\\
4	2.00304836475634\\
5	5.36504996979561\\
6	7.38051960043487\\
7	9.12571875654674\\
8	10.9472320615375\\
9	10.3319420713081\\
10	8.82030224668916\\
11	10.1281549785097\\
12	10.0616224751298\\
13	10.2559100004383\\
14	9.41981290207222\\
15	7.28879680400891\\
16	3.89613533693171\\
17	3.45801789308632\\
18	4.07609555521471\\
19	3.12789165703225\\
20	1.99089515047783\\
21	1.99246980883689\\
22	0.423799095507016\\
23	2.58093431124856\\
24	5.61362521471525\\
25	14.8749173272608\\
26	13.6703271538747\\
27	10.5769801731585\\
28	8.84429595979536\\
29	12.7508951226766\\
30	16.1429533478825\\
31	16.3376898428243\\
32	14.9242824451637\\
33	10.8397219981987\\
34	8.14886142139492\\
35	8.53060510767857\\
36	10.223235662061\\
37	9.79634026210013\\
38	7.85414015481733\\
39	3.66886069406871\\
40	2.59104132908129\\
41	4.68598566114517\\
42	6.72042306108583\\
43	7.804756027432\\
44	7.20846886157065\\
45	5.55910149663622\\
46	5.49751821976907\\
47	9.24325302945236\\
48	9.45867019418275\\
49	10.7880852214184\\
50	11.4326932432211\\
51	9.38121574657887\\
52	6.98237561455157\\
53	7.30063513199378\\
54	7.94995684299375\\
55	7.90905459317135\\
56	4.25675459523135\\
57	2.50902923591996\\
58	0.765601994342497\\
59	0.962640642871893\\
60	0.394330566112512\\
61	0.9732382066128\\
62	1.75735496982185\\
63	1.69492289177652\\
64	2.87672142218843\\
65	5.43646276253232\\
66	6.58036099125816\\
67	8.42234649112499\\
68	9.59518559672902\\
69	10.1663100720081\\
70	10.10822642131\\
71	9.30181882458999\\
72	9.99079206262502\\
73	10.5629200165411\\
74	9.86320215626996\\
75	8.15148938443643\\
76	8.52413271155577\\
77	5.103521419923\\
78	3.00406292459477\\
79	3.13162404785491\\
80	4.96208810128684\\
81	5.44710130562222\\
82	3.31625504283977\\
83	4.47531865076699\\
84	7.66376845898575\\
85	10.3801129989997\\
86	11.4713118180683\\
87	11.1427580133779\\
88	9.77454197674883\\
89	8.68090700951\\
90	13.0045850562336\\
91	14.5540631924294\\
92	14.0760252592122\\
93	11.7232862252216\\
94	7.72534199242978\\
95	5.10200694585071\\
96	5.51923653590503\\
97	3.93619477636809\\
98	4.3299461327026\\
99	4.2597886090212\\
100	2.12504228405135\\
};

\addplot [color=color0, dashed, name path=maxhigh, forget plot]
  table[row sep=crcr]{%
1	23.8335080338567\\
2	21.4323360242494\\
3	19.8960589258719\\
4	17.0030483647563\\
5	18.3650499697956\\
6	18.3805196004349\\
7	18.1257187565467\\
8	17.9472320615375\\
9	15.3319420713081\\
10	11.8203022466892\\
11	13.1281549785097\\
12	15.0616224751298\\
13	17.2559100004382\\
14	18.4198129020722\\
15	18.2887968040089\\
16	16.8961353369317\\
17	18.4580178930863\\
18	21.0760955552147\\
19	22.1278916570323\\
20	22.9908951504778\\
21	22.9924698088369\\
22	19.423799095507\\
23	19.5809343112486\\
24	20.6136252147153\\
25	27.8749173272608\\
26	24.6703271538747\\
27	19.5769801731585\\
28	15.8442959597954\\
29	17.7508951226766\\
30	19.1429533478825\\
31	19.3376898428243\\
32	19.9242824451637\\
33	17.8397219981987\\
34	17.1488614213949\\
35	19.5306051076786\\
36	23.223235662061\\
37	24.7963402621001\\
38	24.8541401548173\\
39	22.6688606940687\\
40	23.5910413290813\\
41	25.6859856611452\\
42	25.7204230610858\\
43	24.804756027432\\
44	22.2084688615707\\
45	18.5591014966362\\
46	16.4975182197691\\
47	18.2432530294524\\
48	16.4586701941828\\
49	15.7880852214184\\
50	14.4326932432211\\
51	12.3812157465789\\
52	11.9823756145516\\
53	14.3006351319938\\
54	16.9499568429937\\
55	18.9090545931714\\
56	17.2567545952313\\
57	17.50902923592\\
58	17.7656019943425\\
59	19.9626406428719\\
60	21.3943305661125\\
61	21.9732382066128\\
62	20.7573549698219\\
63	18.6949228917765\\
64	17.8767214221884\\
65	18.4364627625323\\
66	17.5803609912582\\
67	17.422346491125\\
68	16.595185596729\\
69	15.1663100720081\\
70	13.10822642131\\
71	12.30181882459\\
72	14.990792062625\\
73	17.5629200165411\\
74	18.86320215627\\
75	19.1514893844364\\
76	21.5241327115558\\
77	20.103521419923\\
78	20.0040629245948\\
79	22.1316240478549\\
80	25.9620881012868\\
81	26.4471013056222\\
82	22.3162550428398\\
83	21.475318650767\\
84	22.6637684589857\\
85	23.3801129989997\\
86	22.4713118180683\\
87	20.1427580133779\\
88	16.7745419767488\\
89	13.68090700951\\
90	16.0045850562336\\
91	17.5540631924294\\
92	19.0760252592122\\
93	18.7232862252216\\
94	16.7253419924298\\
95	16.1020069458507\\
96	18.519236535905\\
97	18.9361947763681\\
98	21.3299461327026\\
99	23.2597886090212\\
100	23.1250422840514\\
};

\addplot [color=color1]
  table[row sep=crcr]{%
1	13.3335080338567\\
2	11.9323360242494\\
3	11.3960589258719\\
4	9.50304836475634\\
5	11.8650499697956\\
6	12.8805196004349\\
7	13.6257187565467\\
8	14.4472320615375\\
9	12.8319420713081\\
10	10.3203022466892\\
11	11.6281549785097\\
12	12.5616224751298\\
13	13.7559100004383\\
14	13.9198129020722\\
15	12.7887968040089\\
16	10.3961353369317\\
17	10.9580178930863\\
18	12.5760955552147\\
19	12.6278916570323\\
20	12.4908951504778\\
21	12.4924698088369\\
22	9.92379909550702\\
23	11.0809343112486\\
24	13.1136252147153\\
25	21.3749173272608\\
26	19.1703271538747\\
27	15.0769801731585\\
28	12.3442959597954\\
29	15.2508951226766\\
30	17.6429533478825\\
31	17.8376898428243\\
32	17.4242824451637\\
33	14.3397219981987\\
34	12.6488614213949\\
35	14.0306051076786\\
36	16.723235662061\\
37	17.2963402621001\\
38	16.3541401548173\\
39	13.1688606940687\\
40	13.0910413290813\\
41	15.1859856611452\\
42	16.2204230610858\\
43	16.304756027432\\
44	14.7084688615707\\
45	12.0591014966362\\
46	10.9975182197691\\
47	13.7432530294524\\
48	12.9586701941828\\
49	13.2880852214184\\
50	12.9326932432211\\
51	10.8812157465789\\
52	9.48237561455157\\
53	10.8006351319938\\
54	12.4499568429937\\
55	13.4090545931714\\
56	10.7567545952313\\
57	10.00902923592\\
58	9.2656019943425\\
59	10.4626406428719\\
60	10.8943305661125\\
61	11.4732382066128\\
62	11.2573549698219\\
63	10.1949228917765\\
64	10.3767214221884\\
65	11.9364627625323\\
66	12.0803609912582\\
67	12.922346491125\\
68	13.095185596729\\
69	12.6663100720081\\
70	11.60822642131\\
71	10.80181882459\\
72	12.490792062625\\
73	14.0629200165411\\
74	14.36320215627\\
75	13.6514893844364\\
76	15.0241327115558\\
77	12.603521419923\\
78	11.5040629245948\\
79	12.6316240478549\\
80	15.4620881012868\\
81	15.9471013056222\\
82	12.8162550428398\\
83	12.975318650767\\
84	15.1637684589857\\
85	16.8801129989997\\
86	16.9713118180683\\
87	15.6427580133779\\
88	13.2745419767488\\
89	11.18090700951\\
90	14.5045850562336\\
91	16.0540631924294\\
92	16.5760252592122\\
93	15.2232862252216\\
94	12.2253419924298\\
95	10.6020069458507\\
96	12.019236535905\\
97	11.4361947763681\\
98	12.8299461327026\\
99	13.7597886090212\\
100	12.6250422840514\\
};
\addlegendentry{Max}

\addplot [color=color5]
  table[row sep=crcr]{%
1	44.2208941441011\\
2	31.6717803372541\\
3	33.5171093861309\\
4	32.7615792860184\\
5	41.3560270562736\\
6	40.8865999194939\\
7	43.3053599001607\\
8	48.9621820299577\\
9	48.6164054900776\\
10	52.3603693137001\\
11	52.662994017628\\
12	54.9389019641904\\
13	50.7628550866892\\
14	47.7210938536088\\
15	48.7266978027479\\
16	49.4834268072314\\
17	48.9821635189966\\
18	48.9532212347818\\
19	42.5246384062579\\
20	44.5102053985466\\
21	55.3818261665505\\
22	52.0158908425502\\
23	47.7709669808998\\
24	52.7665515179188\\
25	87.5537507425312\\
26	88.0274514384743\\
27	87.8488146963966\\
28	88.1483390808379\\
29	86.1757501537544\\
30	74.7859836223695\\
31	73.0866774041685\\
32	81.267545079891\\
33	82.6540049909769\\
34	75.6771874014173\\
35	68.3901005851148\\
36	69.2806651152186\\
37	69.4503845897408\\
38	66.0463326175341\\
39	67.4933527021624\\
40	64.1862683736442\\
41	57.7000142660771\\
42	57.9284272831568\\
43	57.8169003584409\\
44	57.1909466392028\\
45	55.4624246660321\\
46	54.4052855160152\\
47	54.9023798862897\\
48	40.6246789589518\\
49	42.48252129598\\
50	41.8318391260506\\
51	44.2846716478712\\
52	44.86819409254\\
53	45.2542496333492\\
54	44.6114383455775\\
55	46.240081656421\\
56	33.6127657919362\\
57	35.7545528152257\\
58	42.4495083905705\\
59	44.7740136926261\\
60	40.3926083473086\\
61	44.9032227909594\\
62	45.6123324652647\\
63	47.9776831234392\\
64	51.4191585103622\\
65	50.9000748528306\\
66	54.1502856620155\\
67	57.0621517026127\\
68	61.5152729056103\\
69	60.6196807775593\\
70	60.62105188583\\
71	60.0754336493105\\
72	62.0459523289249\\
73	65.5723833053119\\
74	57.7837634507052\\
75	56.56128830228\\
76	67.081105873804\\
77	67.4407195041054\\
78	59.8764067225326\\
79	55.5939002196294\\
80	60.0187180521756\\
81	65.5225082251471\\
82	66.5300721494745\\
83	64.8090511245147\\
84	69.6394741345171\\
85	68.3787168409367\\
86	63.9853388569857\\
87	65.1858084100101\\
88	64.7373744665708\\
89	61.0168037038648\\
90	64.367781901141\\
91	64.6212951543347\\
92	64.2641464446796\\
93	62.0975930872843\\
94	60.8106592016543\\
95	60.1249914342699\\
96	50.7812839379772\\
97	47.6182663175959\\
98	46.1214453799756\\
99	46.6853011249124\\
100	42.1460312811091\\
};
\addlegendentry{Variance}

\addplot fill between[
    of = varlow and varhigh,
    every even segment/.style  = {color4,opacity=.2},
    forget plot
  ];
\addplot fill between[
    of = maxlow and maxhigh,
    every even segment/.style  = {color0,opacity=.2},
    forget plot
  ];
  
  \addplot [color=color5, very thick, dotted, forget plot]
  table[row sep=crcr]{%
20 0\\
20 120\\
};
\addplot [color=color5, very thick, dotted, forget plot]
  table[row sep=crcr]{%
40 0\\
40 120\\
};
\addplot [color=color5, very thick, dotted, forget plot]
  table[row sep=crcr]{%
60 0\\
60 120\\
};
\addplot [color=color5, very thick, dotted, forget plot]
  table[row sep=crcr]{%
80 0\\
80 120\\
};


\addplot [color=color1, very thick, dotted, forget plot]
  table[row sep=crcr]{%
10 0\\
10 120\\
};
\addplot [color=color1, very thick, dotted, forget plot]
  table[row sep=crcr]{%
30 0\\
30 120\\
};
\addplot [color=color1, very thick, dotted, forget plot]
  table[row sep=crcr]{%
50 0\\
50 120\\
};
\addplot [color=color1, very thick, dotted, forget plot]
  table[row sep=crcr]{%
70 0\\
70 120\\
};
\addplot [color=color1, very thick, dotted, forget plot]
  table[row sep=crcr]{%
90 0\\
90 120\\
};

\end{axis}
\end{tikzpicture}%


==> img/adap_err_rev.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={
    group size=1 by 2,
    horizontal sep=0.5cm,
    ylabels at=edge left
},
width=\fwidth,
height=\fheight,
xmin=0,
xmax=100,
enlargelimits=false,
]
\nextgroupplot[
axis lines = middle,
clip=false,
ymin=-25,ymax=25,
xmajorticks=false,
ymajorticks=false,
ylabel={\footnotesize Query 1 error},
xlabel={\footnotesize Time},
x label style={at={(axis description cs:.98,0.48)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south}
]

\addplot [color=color4, name path=varlow]
  table[row sep=crcr]{%
0   -7.11\\
1	-11.1896514681959\\
2	-12.5305817161113\\
3	-8.05652121077400\\
4	-6.88032647444949\\
5	-10.2533366356874\\
6	-3.72572071808143\\
7	-3.99286259963920\\
8	-5.29966769951599\\
9	-2.37452183158190\\
10	-4.51233361419244\\
11	-4.58530384892428\\
12	-3.72892572192701\\
13	-2.05575365422099\\
14	-6.41674024384826\\
15	-2.54344710129912\\
16	-7.61118668897472\\
17	-10.0210970079192\\
18	-9.53260424604250\\
19	-12.1991929105837\\
20	-16.0971906285351\\
21	-12.3098311217223\\
22	-9.66729361648957\\
23	-9.60415376605445\\
24	-8.06371338906324\\
25	-2.71319124128279\\
26	-3.95897195075142\\
27	-7.06171956196334\\
28	-2.89103948613417\\
29	-3.45605819361992\\
30	-1.51625018654834\\
31	-2.16129185577776\\
32	-4.50072987296446\\
33	-0.596212612838583\\
34	-5.86898157990016\\
35	-5.54539195385167\\
36	-4.65116308514627\\
37	-7.90616702795207\\
38	-4.25923876594388\\
39	-4.68005807954332\\
40	-8.05769167321261\\
41	-7.52366944878956\\
42	-6.06741918183149\\
43	-3.68643052617827\\
44	-7.72057022416253\\
45	-2.01454069933298\\
46	-5.27554712305845\\
47	-5.96766669089495\\
48	-2.99443303421541\\
49	-2.23277190014701\\
50	-0.0546073585256062\\
51	-1.70669027764751\\
52	-2.89045353660426\\
53	-6.40206302920529\\
54	-9.34561233153335\\
55	-4.92448439393475\\
56	-2.93169315882555\\
57	-8.41586873115016\\
58	-9.94066477612680\\
59	-9.43262383823442\\
60	-8.12771927595303\\
61	-15.0608314988597\\
62	-3.10119122260377\\
63	-6.72506988550015\\
64	-3.69593602297475\\
65	-4.40967937584990\\
66	-5.79462854764924\\
67	-4.34511993612381\\
68	-1.22316231297194\\
69	-3.94250881679947\\
70	-2.55598481043003\\
71	-3.61845221129012\\
72	-1.93592079584912\\
73	-6.62145190134110\\
74	-6.65176771591794\\
75	-12.2719311829628\\
76	-9.65864909760256\\
77	-10.8923041333185\\
78	-9.13244706831403\\
79	-6.77903499264927\\
80	-10.0719468812559\\
81	-8.10552020875295\\
82	-7.59007770743143\\
83	-9.38784640000462\\
84	-5.60805484012409\\
85	-3.76221716129391\\
86	-3.97668069591482\\
87	-3.59778308315389\\
88	-4.02333607613864\\
89	-0.381589992799944\\
90	-1.79329368081153\\
91	-2.19505020244519\\
92	-6.31096362290056\\
93	-3.46707378394604\\
94	-4.66380338861143\\
95	-3.07161045519926\\
96	-3.53684329201190\\
97	-8.77627079650125\\
98	-8.37627733881515\\
99	-11.2593601393433\\
100	-8.76834649130741\\
};
\addplot [color=color4, name path=varhigh, forget plot]
  table[row sep=crcr]{%
0 7.11\\
1	6.20187764876953\\
1	11.1896514681959\\
2	12.5305817161113\\
3	8.05652121077400\\
4	6.88032647444949\\
5	10.2533366356874\\
6	3.72572071808143\\
7	3.99286259963920\\
8	5.29966769951599\\
9	2.37452183158190\\
10	4.51233361419244\\
11	4.58530384892428\\
12	3.72892572192701\\
13	2.05575365422099\\
14	6.41674024384826\\
15	2.54344710129912\\
16	7.61118668897472\\
17	10.0210970079192\\
18	9.53260424604250\\
19	12.1991929105837\\
20	16.0971906285351\\
21	12.3098311217223\\
22	9.66729361648957\\
23	9.60415376605445\\
24	8.06371338906324\\
25	2.71319124128279\\
26	3.95897195075142\\
27	7.06171956196334\\
28	2.89103948613417\\
29	3.45605819361992\\
30	1.51625018654834\\
31	2.16129185577776\\
32	4.50072987296446\\
33	0.596212612838583\\
34	5.86898157990016\\
35	5.54539195385167\\
36	4.65116308514627\\
37	7.90616702795207\\
38	4.25923876594388\\
39	4.68005807954332\\
40	8.05769167321261\\
41	7.52366944878956\\
42	6.06741918183149\\
43	3.68643052617827\\
44	7.72057022416253\\
45	2.01454069933298\\
46	5.27554712305845\\
47	5.96766669089495\\
48	2.99443303421541\\
49	2.23277190014701\\
50	0.0546073585256062\\
51	1.70669027764751\\
52	2.89045353660426\\
53	6.40206302920529\\
54	9.34561233153335\\
55	4.92448439393475\\
56	2.93169315882555\\
57	8.41586873115016\\
58	9.94066477612680\\
59	9.43262383823442\\
60	8.12771927595303\\
61	15.0608314988597\\
62	3.10119122260377\\
63	6.72506988550015\\
64	3.69593602297475\\
65	4.40967937584990\\
66	5.79462854764924\\
67	4.34511993612381\\
68	1.22316231297194\\
69	3.94250881679947\\
70	2.55598481043003\\
71	3.61845221129012\\
72	1.93592079584912\\
73	6.62145190134110\\
74	6.65176771591794\\
75	12.2719311829628\\
76	9.65864909760256\\
77	10.8923041333185\\
78	9.13244706831403\\
79	6.77903499264927\\
80	10.0719468812559\\
81	8.10552020875295\\
82	7.59007770743143\\
83	9.38784640000462\\
84	5.60805484012409\\
85	3.76221716129391\\
86	3.97668069591482\\
87	3.59778308315389\\
88	4.02333607613864\\
89	0.381589992799944\\
90	1.79329368081153\\
91	2.19505020244519\\
92	6.31096362290056\\
93	3.46707378394604\\
94	4.66380338861143\\
95	3.07161045519926\\
96	3.53684329201190\\
97	8.77627079650125\\
98	8.37627733881515\\
99	11.2593601393433\\
100	8.76834649130741\\
};

% \addplot[color5, dashed, semithick, forget plot]
% table{
% 0 11
% 10  1
% 20  11
% 30  1
% 40  11
% 50  1
% 60  11
% 70  1
% 80  11
% 90  1
% 100 11
% };
%
% \addplot[color5, dashed, semithick, forget plot]
% table{
% 0 -11
% 10  -1
% 20  -11
% 30  -1
% 40  -11
% 50  -1
% 60  -11
% 70  -1
% 80  -11
% 90  -1
% 100 -11
% };

\addplot fill between[
    of = varlow and varhigh, forget plot,
    every even segment/.style  = {color4,opacity=.2}
  ];

\node[anchor=south] (q11) at (axis cs:10,22){\tiny Query 1};
\node[anchor=south] (q12) at (axis cs:30,22){\tiny Query 1};
\node[anchor=south] (q13) at (axis cs:50,22){\tiny Query 1};
\node[anchor=south] (q14) at (axis cs:70,22){\tiny Query 1};
\node[anchor=south] (q15) at (axis cs:90,22){\tiny Query 1};


\node[anchor=south] (q21) at (axis cs:20,18){\tiny Query 2};
\node[anchor=south] (q22) at (axis cs:40,18){\tiny Query 2};
\node[anchor=south] (q23) at (axis cs:60,18){\tiny Query 2};
\node[anchor=south] (q24) at (axis cs:80,18){\tiny Query 2};

\draw[->,color4] (q11) to (axis cs:10,-92);
\draw[->,color4] (q12) to (axis cs:30,-92);
\draw[->,color4] (q13) to (axis cs:50,-92);
\draw[->,color4] (q14) to (axis cs:70,-92);
\draw[->,color4] (q15) to (axis cs:90,-92);

\draw[->,color1] (q21) to (axis cs:20,-92);
\draw[->,color1] (q22) to (axis cs:40,-92);
\draw[->,color1] (q23) to (axis cs:60,-92);
\draw[->,color1] (q24) to (axis cs:80,-92);

\nextgroupplot[
axis lines=middle,
ylabel={\footnotesize Query 2 error},
xlabel={\footnotesize Time},
ymin=-25,ymax=25,
xmajorticks=false,
ymajorticks=false,
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
x label style={at={(axis description cs:.98,0.48)},anchor=north}
]

\addplot [color=color1,name path=maxlow, forget plot]
  table[row sep=crcr]{%
0 -2.44\\
1	-1.80026790235491\\
2	-5.24618997344285\\
3	-4.45925855772812\\
4	-5.72697533721113\\
5	-6.28236179255263\\
6	-8.09988047218110\\
7	-8.25415610925085\\
8	-15.9683380695336\\
9	-7.08333742451340\\
10	-6.36425229327577\\
11	-7.14829713832592\\
12	-6.26664135940099\\
13	-6.91597675881294\\
14	-6.57882530431138\\
15	-5.45366609993355\\
16	-6.35333608929844\\
17	-4.97316550960816\\
18	-4.87807246172083\\
19	-6.44563974822751\\
20	-4.05765637933452\\
21	-1.20814026151192\\
22	-2.82238629070836\\
23	-6.25482866737929\\
24	-0.410903290662019\\
25	-6.16689227859216\\
26	-7.08869871459394\\
27	-13.5679201954197\\
28	-8.82696436494488\\
29	-8.73169233846375\\
30	-11.5895241814406\\
31	-10.6145121297346\\
32	-9.17511302354202\\
33	-6.47854872480013\\
34	-3.94351654953343\\
35	-6.79125090199429\\
36	-1.64282690844517\\
37	-1.41953913981957\\
38	-6.32803971266243\\
39	-0.952742012425378\\
40	-0.649195694859085\\
41	-4.24955582224306\\
42	-2.24972248596081\\
43	-6.57341428025775\\
44	-4.13733507108170\\
45	-8.53200466065745\\
46	-8.57333646232855\\
47	-7.46746229339736\\
48	-6.83575672909869\\
49	-7.39222924665593\\
50	-10.3248279683798\\
51	-8.90464661099464\\
52	-7.97831421300919\\
53	-10.4588630880139\\
54	-6.25575713997657\\
55	-8.85919727692739\\
56	-3.67094970623233\\
57	-6.43141432002163\\
58	-1.69437378751613\\
59	-2.44144448660579\\
60	-3.42684455888672\\
61	-0.965069312564425\\
62	-1.90432370448775\\
63	-9.00847652715566\\
64	-7.37748374887271\\
65	-4.91999039068055\\
66	-8.62235184340897\\
67	-7.09980924711507\\
68	-10.7647125483735\\
69	-13.5396226710915\\
70	-6.98871082850735\\
71	-12.5721326725051\\
72	-12.6449194516550\\
73	-8.11867830818707\\
74	-11.3656417752961\\
75	-6.38846878550295\\
76	-1.90720078834343\\
77	-1.48373569708652\\
78	-2.16648233184067\\
79	-3.78385825641015\\
80	-1.79351933308624\\
81	-3.03402597573282\\
82	-1.55728604090515\\
83	-4.36000450351116\\
84	-0.903335675165282\\
85	-4.09977500341183\\
86	-4.95301725937436\\
87	-9.29932222033405\\
88	-8.96459985225699\\
89	-7.11117657928190\\
90	-10.9761877097546\\
91	-8.27547365592073\\
92	-7.33325211599709\\
93	-10.1603735529128\\
94	-7.28354859056717\\
95	-6.99590711541499\\
96	-7.20992472558668\\
97	-4.45064423496762\\
98	-4.37713630514368\\
99	-3.70741069027984\\
100	-3.92652165008901\\
};

\addplot [color=color1, name path=maxhigh, forget plot]
  table[row sep=crcr]{%
0 2.44\\
1	1.80026790235491\\
2	5.24618997344285\\
3	4.45925855772812\\
4	5.72697533721113\\
5	6.28236179255263\\
6	8.09988047218110\\
7	8.25415610925085\\
8	15.9683380695336\\
9	7.08333742451340\\
10	6.36425229327577\\
11	7.14829713832592\\
12	6.26664135940099\\
13	6.91597675881294\\
14	6.57882530431138\\
15	5.45366609993355\\
16	6.35333608929844\\
17	4.97316550960816\\
18	4.87807246172083\\
19	6.44563974822751\\
20	4.05765637933452\\
21	1.20814026151192\\
22	2.82238629070836\\
23	6.25482866737929\\
24	0.410903290662019\\
25	6.16689227859216\\
26	7.08869871459394\\
27	13.5679201954197\\
28	8.82696436494488\\
29	8.73169233846375\\
30	11.5895241814406\\
31	10.6145121297346\\
32	9.17511302354202\\
33	6.47854872480013\\
34	3.94351654953343\\
35	6.79125090199429\\
36	1.64282690844517\\
37	1.41953913981957\\
38	6.32803971266243\\
39	0.952742012425378\\
40	0.649195694859085\\
41	4.24955582224306\\
42	2.24972248596081\\
43	6.57341428025775\\
44	4.13733507108170\\
45	8.53200466065745\\
46	8.57333646232855\\
47	7.46746229339736\\
48	6.83575672909869\\
49	7.39222924665593\\
50	10.3248279683798\\
51	8.90464661099464\\
52	7.97831421300919\\
53	10.4588630880139\\
54	6.25575713997657\\
55	8.85919727692739\\
56	3.67094970623233\\
57	6.43141432002163\\
58	1.69437378751613\\
59	2.44144448660579\\
60	3.42684455888672\\
61	0.965069312564425\\
62	1.90432370448775\\
63	9.00847652715566\\
64	7.37748374887271\\
65	4.91999039068055\\
66	8.62235184340897\\
67	7.09980924711507\\
68	10.7647125483735\\
69	13.5396226710915\\
70	6.98871082850735\\
71	12.5721326725051\\
72	12.6449194516550\\
73	8.11867830818707\\
74	11.3656417752961\\
75	6.38846878550295\\
76	1.90720078834343\\
77	1.48373569708652\\
78	2.16648233184067\\
79	3.78385825641015\\
80	1.79351933308624\\
81	3.03402597573282\\
82	1.55728604090515\\
83	4.36000450351116\\
84	0.903335675165282\\
85	4.09977500341183\\
86	4.95301725937436\\
87	9.29932222033405\\
88	8.96459985225699\\
89	7.11117657928190\\
90	10.9761877097546\\
91	8.27547365592073\\
92	7.33325211599709\\
93	10.1603735529128\\
94	7.28354859056717\\
95	6.99590711541499\\
96	7.20992472558668\\
97	4.45064423496762\\
98	4.37713630514368\\
99	3.70741069027984\\
100	3.92652165008901\\
};

%
% \addplot[color2, dashed, semithick, forget plot]
% table{
% 0 1
% 10  11
% 20  1
% 30  11
% 40  1
% 50  11
% 60  1
% 70  11
% 80  1
% 90  11
% 100 1
% };
%
% \addplot[color2, dashed, semithick, forget plot]
% table{
% 0 -1
% 10  -11
% 20  -1
% 30  -11
% 40  -1
% 50  -11
% 60  -1
% 70  -11
% 80  -1
% 90  -11
% 100 -1
% };

\addplot fill between[
    of = maxlow and maxhigh,
    every even segment/.style  = {color0,opacity=.2},
    forget plot
  ];
\end{groupplot}
\end{tikzpicture}%


==> img/cnt00.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\mapside,
height=\mapside,
xmin=-0.5,
xmax=10.5,
xlabel={$\Delta_1$},
ylabel={$\Delta_2$},
ymin=-0.5,
ymax=10.5,
xtick
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(1,0.694,0.306); rgb(255pt)=(0,0,1)}, mesh/rows=12]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.5	-0.5	2\\
-0.5	0.5	1\\
-0.5	1.5	1\\
-0.5	2.5	1\\
-0.5	3.5	1\\
-0.5	4.5	1\\
-0.5	5.5	1\\
-0.5	6.5	1\\
-0.5	7.5	1\\
-0.5	8.5	1\\
-0.5	9.5	1\\
-0.5	10.5	1\\
0.5	-0.5	2\\
0.5	0.5	2\\
0.5	1.5	2\\
0.5	2.5	1\\
0.5	3.5	1\\
0.5	4.5	1\\
0.5	5.5	1\\
0.5	6.5	1\\
0.5	7.5	1\\
0.5	8.5	1\\
0.5	9.5	1\\
0.5	10.5	1\\
1.5	-0.5	2\\
1.5	0.5	2\\
1.5	1.5	2\\
1.5	2.5	2\\
1.5	3.5	2\\
1.5	4.5	1\\
1.5	5.5	1\\
1.5	6.5	1\\
1.5	7.5	1\\
1.5	8.5	1\\
1.5	9.5	1\\
1.5	10.5	1\\
2.5	-0.5	2\\
2.5	0.5	2\\
2.5	1.5	2\\
2.5	2.5	2\\
2.5	3.5	2\\
2.5	4.5	2\\
2.5	5.5	2\\
2.5	6.5	1\\
2.5	7.5	1\\
2.5	8.5	1\\
2.5	9.5	1\\
2.5	10.5	1\\
3.5	-0.5	2\\
3.5	0.5	2\\
3.5	1.5	2\\
3.5	2.5	2\\
3.5	3.5	2\\
3.5	4.5	2\\
3.5	5.5	2\\
3.5	6.5	2\\
3.5	7.5	2\\
3.5	8.5	2\\
3.5	9.5	1\\
3.5	10.5	1\\
4.5	-0.5	2\\
4.5	0.5	2\\
4.5	1.5	2\\
4.5	2.5	2\\
4.5	3.5	2\\
4.5	4.5	2\\
4.5	5.5	2\\
4.5	6.5	2\\
4.5	7.5	2\\
4.5	8.5	2\\
4.5	9.5	2\\
4.5	10.5	2\\
5.5	-0.5	2\\
5.5	0.5	2\\
5.5	1.5	2\\
5.5	2.5	2\\
5.5	3.5	2\\
5.5	4.5	2\\
5.5	5.5	2\\
5.5	6.5	2\\
5.5	7.5	2\\
5.5	8.5	2\\
5.5	9.5	2\\
5.5	10.5	2\\
6.5	-0.5	2\\
6.5	0.5	2\\
6.5	1.5	2\\
6.5	2.5	2\\
6.5	3.5	2\\
6.5	4.5	2\\
6.5	5.5	2\\
6.5	6.5	2\\
6.5	7.5	2\\
6.5	8.5	2\\
6.5	9.5	2\\
6.5	10.5	2\\
7.5	-0.5	2\\
7.5	0.5	2\\
7.5	1.5	2\\
7.5	2.5	2\\
7.5	3.5	2\\
7.5	4.5	2\\
7.5	5.5	2\\
7.5	6.5	2\\
7.5	7.5	2\\
7.5	8.5	2\\
7.5	9.5	2\\
7.5	10.5	2\\
8.5	-0.5	2\\
8.5	0.5	2\\
8.5	1.5	2\\
8.5	2.5	2\\
8.5	3.5	2\\
8.5	4.5	2\\
8.5	5.5	2\\
8.5	6.5	2\\
8.5	7.5	2\\
8.5	8.5	2\\
8.5	9.5	2\\
8.5	10.5	2\\
9.5	-0.5	2\\
9.5	0.5	2\\
9.5	1.5	2\\
9.5	2.5	2\\
9.5	3.5	2\\
9.5	4.5	2\\
9.5	5.5	2\\
9.5	6.5	2\\
9.5	7.5	2\\
9.5	8.5	2\\
9.5	9.5	2\\
9.5	10.5	2\\
10.5	-0.5	2\\
10.5	0.5	2\\
10.5	1.5	2\\
10.5	2.5	2\\
10.5	3.5	2\\
10.5	4.5	2\\
10.5	5.5	2\\
10.5	6.5	2\\
10.5	7.5	2\\
10.5	8.5	2\\
10.5	9.5	2\\
10.5	10.5	2\\
};
\end{axis}
\end{tikzpicture}%


==> img/cnt01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\mapside,
height=\mapside,
xmin=-0.5,
xmax=10.5,
xlabel={$\Delta_1$},
ylabel={$\Delta_2$},
ymin=-0.5,
ymax=10.5,
xtick
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(1,0.694,0.306);; rgb(255pt)=(0,0,1)}, mesh/rows=12]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.5	-0.5	2\\
-0.5	0.5	1\\
-0.5	1.5	1\\
-0.5	2.5	1\\
-0.5	3.5	1\\
-0.5	4.5	1\\
-0.5	5.5	1\\
-0.5	6.5	1\\
-0.5	7.5	1\\
-0.5	8.5	1\\
-0.5	9.5	1\\
-0.5	10.5	1\\
0.5	-0.5	2\\
0.5	0.5	2\\
0.5	1.5	2\\
0.5	2.5	1\\
0.5	3.5	1\\
0.5	4.5	1\\
0.5	5.5	1\\
0.5	6.5	1\\
0.5	7.5	1\\
0.5	8.5	1\\
0.5	9.5	1\\
0.5	10.5	1\\
1.5	-0.5	2\\
1.5	0.5	2\\
1.5	1.5	2\\
1.5	2.5	2\\
1.5	3.5	2\\
1.5	4.5	1\\
1.5	5.5	1\\
1.5	6.5	1\\
1.5	7.5	1\\
1.5	8.5	1\\
1.5	9.5	1\\
1.5	10.5	1\\
2.5	-0.5	2\\
2.5	0.5	2\\
2.5	1.5	2\\
2.5	2.5	2\\
2.5	3.5	2\\
2.5	4.5	2\\
2.5	5.5	2\\
2.5	6.5	1\\
2.5	7.5	1\\
2.5	8.5	1\\
2.5	9.5	1\\
2.5	10.5	1\\
3.5	-0.5	2\\
3.5	0.5	2\\
3.5	1.5	2\\
3.5	2.5	2\\
3.5	3.5	2\\
3.5	4.5	2\\
3.5	5.5	2\\
3.5	6.5	2\\
3.5	7.5	2\\
3.5	8.5	2\\
3.5	9.5	1\\
3.5	10.5	1\\
4.5	-0.5	2\\
4.5	0.5	2\\
4.5	1.5	2\\
4.5	2.5	2\\
4.5	3.5	2\\
4.5	4.5	2\\
4.5	5.5	2\\
4.5	6.5	2\\
4.5	7.5	2\\
4.5	8.5	2\\
4.5	9.5	2\\
4.5	10.5	2\\
5.5	-0.5	2\\
5.5	0.5	2\\
5.5	1.5	2\\
5.5	2.5	2\\
5.5	3.5	2\\
5.5	4.5	2\\
5.5	5.5	2\\
5.5	6.5	2\\
5.5	7.5	2\\
5.5	8.5	2\\
5.5	9.5	2\\
5.5	10.5	2\\
6.5	-0.5	2\\
6.5	0.5	2\\
6.5	1.5	2\\
6.5	2.5	2\\
6.5	3.5	2\\
6.5	4.5	2\\
6.5	5.5	2\\
6.5	6.5	2\\
6.5	7.5	2\\
6.5	8.5	2\\
6.5	9.5	2\\
6.5	10.5	2\\
7.5	-0.5	2\\
7.5	0.5	2\\
7.5	1.5	2\\
7.5	2.5	2\\
7.5	3.5	2\\
7.5	4.5	2\\
7.5	5.5	2\\
7.5	6.5	2\\
7.5	7.5	2\\
7.5	8.5	2\\
7.5	9.5	2\\
7.5	10.5	2\\
8.5	-0.5	2\\
8.5	0.5	2\\
8.5	1.5	2\\
8.5	2.5	2\\
8.5	3.5	2\\
8.5	4.5	2\\
8.5	5.5	2\\
8.5	6.5	2\\
8.5	7.5	2\\
8.5	8.5	2\\
8.5	9.5	2\\
8.5	10.5	2\\
9.5	-0.5	2\\
9.5	0.5	2\\
9.5	1.5	2\\
9.5	2.5	2\\
9.5	3.5	2\\
9.5	4.5	2\\
9.5	5.5	2\\
9.5	6.5	2\\
9.5	7.5	2\\
9.5	8.5	2\\
9.5	9.5	2\\
9.5	10.5	2\\
10.5	-0.5	2\\
10.5	0.5	2\\
10.5	1.5	2\\
10.5	2.5	2\\
10.5	3.5	2\\
10.5	4.5	2\\
10.5	5.5	2\\
10.5	6.5	2\\
10.5	7.5	2\\
10.5	8.5	2\\
10.5	9.5	2\\
10.5	10.5	2\\
};
\end{axis}
\end{tikzpicture}%


==> img/cnt10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\mapside,
height=\mapside,
xmin=-0.5,
xmax=10.5,
xlabel={$\Delta_1$},
ylabel={$\Delta_2$},
ymin=-0.5,
ymax=10.5,
xtick
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(1,0.694,0.306);; rgb(255pt)=(0,0,1)}, mesh/rows=12]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.5	-0.5	2\\
-0.5	0.5	1\\
-0.5	1.5	1\\
-0.5	2.5	1\\
-0.5	3.5	1\\
-0.5	4.5	1\\
-0.5	5.5	1\\
-0.5	6.5	1\\
-0.5	7.5	1\\
-0.5	8.5	1\\
-0.5	9.5	1\\
-0.5	10.5	1\\
0.5	-0.5	2\\
0.5	0.5	2\\
0.5	1.5	2\\
0.5	2.5	1\\
0.5	3.5	1\\
0.5	4.5	1\\
0.5	5.5	1\\
0.5	6.5	1\\
0.5	7.5	1\\
0.5	8.5	1\\
0.5	9.5	1\\
0.5	10.5	1\\
1.5	-0.5	2\\
1.5	0.5	2\\
1.5	1.5	2\\
1.5	2.5	2\\
1.5	3.5	2\\
1.5	4.5	1\\
1.5	5.5	1\\
1.5	6.5	1\\
1.5	7.5	1\\
1.5	8.5	1\\
1.5	9.5	1\\
1.5	10.5	1\\
2.5	-0.5	2\\
2.5	0.5	2\\
2.5	1.5	2\\
2.5	2.5	2\\
2.5	3.5	2\\
2.5	4.5	2\\
2.5	5.5	2\\
2.5	6.5	1\\
2.5	7.5	1\\
2.5	8.5	1\\
2.5	9.5	1\\
2.5	10.5	1\\
3.5	-0.5	2\\
3.5	0.5	2\\
3.5	1.5	2\\
3.5	2.5	2\\
3.5	3.5	2\\
3.5	4.5	2\\
3.5	5.5	2\\
3.5	6.5	2\\
3.5	7.5	2\\
3.5	8.5	2\\
3.5	9.5	1\\
3.5	10.5	1\\
4.5	-0.5	2\\
4.5	0.5	2\\
4.5	1.5	2\\
4.5	2.5	2\\
4.5	3.5	2\\
4.5	4.5	2\\
4.5	5.5	2\\
4.5	6.5	2\\
4.5	7.5	2\\
4.5	8.5	2\\
4.5	9.5	2\\
4.5	10.5	2\\
5.5	-0.5	2\\
5.5	0.5	2\\
5.5	1.5	2\\
5.5	2.5	2\\
5.5	3.5	2\\
5.5	4.5	2\\
5.5	5.5	2\\
5.5	6.5	2\\
5.5	7.5	2\\
5.5	8.5	2\\
5.5	9.5	2\\
5.5	10.5	2\\
6.5	-0.5	2\\
6.5	0.5	2\\
6.5	1.5	2\\
6.5	2.5	2\\
6.5	3.5	2\\
6.5	4.5	2\\
6.5	5.5	2\\
6.5	6.5	2\\
6.5	7.5	2\\
6.5	8.5	2\\
6.5	9.5	2\\
6.5	10.5	2\\
7.5	-0.5	2\\
7.5	0.5	2\\
7.5	1.5	2\\
7.5	2.5	2\\
7.5	3.5	2\\
7.5	4.5	2\\
7.5	5.5	2\\
7.5	6.5	2\\
7.5	7.5	2\\
7.5	8.5	2\\
7.5	9.5	2\\
7.5	10.5	2\\
8.5	-0.5	2\\
8.5	0.5	2\\
8.5	1.5	2\\
8.5	2.5	2\\
8.5	3.5	2\\
8.5	4.5	2\\
8.5	5.5	2\\
8.5	6.5	2\\
8.5	7.5	2\\
8.5	8.5	2\\
8.5	9.5	2\\
8.5	10.5	2\\
9.5	-0.5	2\\
9.5	0.5	2\\
9.5	1.5	2\\
9.5	2.5	2\\
9.5	3.5	2\\
9.5	4.5	2\\
9.5	5.5	2\\
9.5	6.5	2\\
9.5	7.5	2\\
9.5	8.5	2\\
9.5	9.5	2\\
9.5	10.5	2\\
10.5	-0.5	2\\
10.5	0.5	2\\
10.5	1.5	2\\
10.5	2.5	2\\
10.5	3.5	2\\
10.5	4.5	2\\
10.5	5.5	2\\
10.5	6.5	2\\
10.5	7.5	2\\
10.5	8.5	2\\
10.5	9.5	2\\
10.5	10.5	2\\
};
\end{axis}
\end{tikzpicture}%


==> img/cnt11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\mapside,
height=\mapside,
xmin=-0.5,
xmax=10.5,
xlabel={$\Delta_1$},
ylabel={$\Delta_2$},
ymin=-0.5,
ymax=10.5,
xtick
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(1,0.694,0.306);; rgb(255pt)=(0,0,1)}, mesh/rows=12]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.5	-0.5	2\\
-0.5	0.5	1\\
-0.5	1.5	1\\
-0.5	2.5	1\\
-0.5	3.5	1\\
-0.5	4.5	1\\
-0.5	5.5	1\\
-0.5	6.5	1\\
-0.5	7.5	1\\
-0.5	8.5	1\\
-0.5	9.5	1\\
-0.5	10.5	1\\
0.5	-0.5	2\\
0.5	0.5	2\\
0.5	1.5	2\\
0.5	2.5	1\\
0.5	3.5	1\\
0.5	4.5	1\\
0.5	5.5	1\\
0.5	6.5	1\\
0.5	7.5	1\\
0.5	8.5	1\\
0.5	9.5	1\\
0.5	10.5	1\\
1.5	-0.5	2\\
1.5	0.5	2\\
1.5	1.5	2\\
1.5	2.5	2\\
1.5	3.5	2\\
1.5	4.5	1\\
1.5	5.5	1\\
1.5	6.5	1\\
1.5	7.5	1\\
1.5	8.5	1\\
1.5	9.5	1\\
1.5	10.5	1\\
2.5	-0.5	2\\
2.5	0.5	2\\
2.5	1.5	2\\
2.5	2.5	2\\
2.5	3.5	2\\
2.5	4.5	2\\
2.5	5.5	2\\
2.5	6.5	1\\
2.5	7.5	1\\
2.5	8.5	1\\
2.5	9.5	1\\
2.5	10.5	1\\
3.5	-0.5	2\\
3.5	0.5	2\\
3.5	1.5	2\\
3.5	2.5	2\\
3.5	3.5	2\\
3.5	4.5	2\\
3.5	5.5	2\\
3.5	6.5	2\\
3.5	7.5	2\\
3.5	8.5	2\\
3.5	9.5	1\\
3.5	10.5	1\\
4.5	-0.5	2\\
4.5	0.5	2\\
4.5	1.5	2\\
4.5	2.5	2\\
4.5	3.5	2\\
4.5	4.5	2\\
4.5	5.5	2\\
4.5	6.5	2\\
4.5	7.5	2\\
4.5	8.5	2\\
4.5	9.5	2\\
4.5	10.5	2\\
5.5	-0.5	2\\
5.5	0.5	2\\
5.5	1.5	2\\
5.5	2.5	2\\
5.5	3.5	2\\
5.5	4.5	2\\
5.5	5.5	2\\
5.5	6.5	2\\
5.5	7.5	2\\
5.5	8.5	2\\
5.5	9.5	2\\
5.5	10.5	2\\
6.5	-0.5	2\\
6.5	0.5	2\\
6.5	1.5	2\\
6.5	2.5	2\\
6.5	3.5	2\\
6.5	4.5	2\\
6.5	5.5	2\\
6.5	6.5	2\\
6.5	7.5	2\\
6.5	8.5	2\\
6.5	9.5	2\\
6.5	10.5	2\\
7.5	-0.5	2\\
7.5	0.5	2\\
7.5	1.5	2\\
7.5	2.5	2\\
7.5	3.5	2\\
7.5	4.5	2\\
7.5	5.5	2\\
7.5	6.5	2\\
7.5	7.5	2\\
7.5	8.5	2\\
7.5	9.5	2\\
7.5	10.5	2\\
8.5	-0.5	2\\
8.5	0.5	2\\
8.5	1.5	2\\
8.5	2.5	2\\
8.5	3.5	2\\
8.5	4.5	2\\
8.5	5.5	2\\
8.5	6.5	2\\
8.5	7.5	2\\
8.5	8.5	2\\
8.5	9.5	2\\
8.5	10.5	2\\
9.5	-0.5	2\\
9.5	0.5	2\\
9.5	1.5	2\\
9.5	2.5	2\\
9.5	3.5	2\\
9.5	4.5	2\\
9.5	5.5	2\\
9.5	6.5	2\\
9.5	7.5	2\\
9.5	8.5	2\\
9.5	9.5	2\\
9.5	10.5	2\\
10.5	-0.5	2\\
10.5	0.5	2\\
10.5	1.5	2\\
10.5	2.5	2\\
10.5	3.5	2\\
10.5	4.5	2\\
10.5	5.5	2\\
10.5	6.5	2\\
10.5	7.5	2\\
10.5	8.5	2\\
10.5	9.5	2\\
10.5	10.5	2\\
};
\end{axis}
\end{tikzpicture}%


==> img/const_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=1,
xmax=100,
ylabel={Value},
xlabel={Time step},
ymin=0,
ymax=100,
axis background/.style={fill=white},
legend style={legend cell align=left, fill opacity=0.4, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black}
]

\addplot [color=color4, name path=varhigh, dashed, forget plot]
  table[row sep=crcr]{%
1	29.2208941441011\\
2	16.6717803372541\\
3	18.5171093861309\\
4	17.7615792860184\\
5	26.3560270562736\\
6	25.8865999194939\\
7	28.3053599001607\\
8	33.9621820299577\\
9	33.6164054900776\\
10	37.3603693137001\\
11	37.662994017628\\
12	39.9389019641904\\
13	35.7628550866892\\
14	32.7210938536088\\
15	33.7266978027479\\
16	34.4834268072314\\
17	33.9821635189966\\
18	33.9532212347818\\
19	27.5246384062579\\
20	29.5102053985466\\
21	40.3818261665505\\
22	37.0158908425502\\
23	32.7709669808998\\
24	37.7665515179188\\
25	72.5537507425312\\
26	73.0274514384743\\
27	72.8488146963966\\
28	73.1483390808379\\
29	71.1757501537544\\
30	59.7859836223695\\
31	58.0866774041685\\
32	66.267545079891\\
33	67.6540049909769\\
34	60.6771874014173\\
35	53.3901005851148\\
36	54.2806651152186\\
37	54.4503845897408\\
38	51.0463326175341\\
39	52.4933527021624\\
40	49.1862683736442\\
41	42.7000142660771\\
42	42.9284272831568\\
43	42.8169003584409\\
44	42.1909466392028\\
45	40.4624246660321\\
46	39.4052855160152\\
47	39.9023798862897\\
48	25.6246789589518\\
49	27.48252129598\\
50	26.8318391260506\\
51	29.2846716478712\\
52	29.86819409254\\
53	30.2542496333492\\
54	29.6114383455775\\
55	31.240081656421\\
56	18.6127657919362\\
57	20.7545528152257\\
58	27.4495083905705\\
59	29.7740136926261\\
60	25.3926083473086\\
61	29.9032227909594\\
62	30.6123324652647\\
63	32.9776831234392\\
64	36.4191585103622\\
65	35.9000748528306\\
66	39.1502856620155\\
67	42.0621517026127\\
68	46.5152729056103\\
69	45.6196807775593\\
70	45.62105188583\\
71	45.0754336493105\\
72	47.0459523289249\\
73	50.5723833053119\\
74	42.7837634507052\\
75	41.56128830228\\
76	52.081105873804\\
77	52.4407195041054\\
78	44.8764067225326\\
79	40.5939002196294\\
80	45.0187180521756\\
81	50.5225082251471\\
82	51.5300721494745\\
83	49.8090511245147\\
84	54.6394741345171\\
85	53.3787168409367\\
86	48.9853388569857\\
87	50.1858084100101\\
88	49.7373744665708\\
89	46.0168037038648\\
90	49.367781901141\\
91	49.6212951543347\\
92	49.2641464446796\\
93	47.0975930872843\\
94	45.8106592016543\\
95	45.1249914342699\\
96	35.7812839379772\\
97	32.6182663175959\\
98	31.1214453799756\\
99	31.6853011249124\\
100	27.1460312811091\\
};

\addplot [color=color4, name path=varlow,dashed, forget plot]
  table[row sep=crcr]{%
1	59.2208941441011\\
2	46.6717803372541\\
3	48.5171093861309\\
4	47.7615792860184\\
5	56.3560270562736\\
6	55.8865999194939\\
7	58.3053599001607\\
8	63.9621820299577\\
9	63.6164054900776\\
10	67.3603693137001\\
11	67.662994017628\\
12	69.9389019641904\\
13	65.7628550866891\\
14	62.7210938536088\\
15	63.7266978027479\\
16	64.4834268072314\\
17	63.9821635189966\\
18	63.9532212347818\\
19	57.5246384062579\\
20	59.5102053985466\\
21	70.3818261665505\\
22	67.0158908425502\\
23	62.7709669808998\\
24	67.7665515179188\\
25	102.553750742531\\
26	103.027451438474\\
27	102.848814696397\\
28	103.148339080838\\
29	101.175750153754\\
30	89.7859836223695\\
31	88.0866774041685\\
32	96.267545079891\\
33	97.6540049909769\\
34	90.6771874014173\\
35	83.3901005851148\\
36	84.2806651152186\\
37	84.4503845897408\\
38	81.0463326175341\\
39	82.4933527021624\\
40	79.1862683736442\\
41	72.7000142660771\\
42	72.9284272831568\\
43	72.8169003584409\\
44	72.1909466392028\\
45	70.4624246660321\\
46	69.4052855160152\\
47	69.9023798862897\\
48	55.6246789589518\\
49	57.48252129598\\
50	56.8318391260506\\
51	59.2846716478712\\
52	59.86819409254\\
53	60.2542496333492\\
54	59.6114383455775\\
55	61.240081656421\\
56	48.6127657919362\\
57	50.7545528152257\\
58	57.4495083905705\\
59	59.7740136926261\\
60	55.3926083473086\\
61	59.9032227909594\\
62	60.6123324652647\\
63	62.9776831234392\\
64	66.4191585103622\\
65	65.9000748528306\\
66	69.1502856620155\\
67	72.0621517026127\\
68	76.5152729056103\\
69	75.6196807775593\\
70	75.62105188583\\
71	75.0754336493106\\
72	77.0459523289249\\
73	80.5723833053119\\
74	72.7837634507052\\
75	71.56128830228\\
76	82.081105873804\\
77	82.4407195041054\\
78	74.8764067225326\\
79	70.5939002196294\\
80	75.0187180521756\\
81	80.5225082251471\\
82	81.5300721494745\\
83	79.8090511245147\\
84	84.6394741345171\\
85	83.3787168409367\\
86	78.9853388569857\\
87	80.1858084100101\\
88	79.7373744665708\\
89	76.0168037038648\\
90	79.367781901141\\
91	79.6212951543347\\
92	79.2641464446796\\
93	77.0975930872843\\
94	75.8106592016543\\
95	75.1249914342698\\
96	65.7812839379772\\
97	62.6182663175959\\
98	61.1214453799756\\
99	61.6853011249124\\
100	57.1460312811091\\
};

\addplot [color=color0, name path=maxlow, dashed, forget plot]
  table[row sep=crcr]{%
1	8.33350803385673\\
2	6.93233602424944\\
3	6.39605892587188\\
4	4.50304836475634\\
5	6.86504996979561\\
6	7.88051960043487\\
7	8.62571875654674\\
8	9.44723206153752\\
9	7.83194207130808\\
10	5.32030224668916\\
11	6.62815497850971\\
12	7.56162247512981\\
13	8.75591000043825\\
14	8.91981290207222\\
15	7.78879680400891\\
16	5.39613533693171\\
17	5.95801789308632\\
18	7.57609555521471\\
19	7.62789165703225\\
20	7.49089515047783\\
21	7.49246980883689\\
22	4.92379909550702\\
23	6.08093431124856\\
24	8.11362521471525\\
25	16.3749173272608\\
26	14.1703271538747\\
27	10.0769801731585\\
28	7.34429595979536\\
29	10.2508951226766\\
30	12.6429533478825\\
31	12.8376898428243\\
32	12.4242824451637\\
33	9.33972199819866\\
34	7.64886142139492\\
35	9.03060510767857\\
36	11.723235662061\\
37	12.2963402621001\\
38	11.3541401548173\\
39	8.16886069406871\\
40	8.09104132908129\\
41	10.1859856611452\\
42	11.2204230610858\\
43	11.304756027432\\
44	9.70846886157065\\
45	7.05910149663622\\
46	5.99751821976907\\
47	8.74325302945236\\
48	7.95867019418275\\
49	8.28808522141837\\
50	7.93269324322106\\
51	5.88121574657887\\
52	4.48237561455157\\
53	5.80063513199378\\
54	7.44995684299375\\
55	8.40905459317135\\
56	5.75675459523135\\
57	5.00902923591996\\
58	4.2656019943425\\
59	5.46264064287189\\
60	5.89433056611251\\
61	6.4732382066128\\
62	6.25735496982185\\
63	5.19492289177652\\
64	5.37672142218843\\
65	6.93646276253232\\
66	7.08036099125816\\
67	7.92234649112499\\
68	8.09518559672902\\
69	7.66631007200814\\
70	6.60822642130995\\
71	5.80181882458999\\
72	7.49079206262502\\
73	9.06292001654108\\
74	9.36320215626996\\
75	8.65148938443643\\
76	10.0241327115558\\
77	7.603521419923\\
78	6.50406292459477\\
79	7.63162404785491\\
80	10.4620881012868\\
81	10.9471013056222\\
82	7.81625504283977\\
83	7.97531865076699\\
84	10.1637684589857\\
85	11.8801129989997\\
86	11.9713118180683\\
87	10.6427580133779\\
88	8.27454197674883\\
89	6.18090700951\\
90	9.50458505623357\\
91	11.0540631924294\\
92	11.5760252592122\\
93	10.2232862252216\\
94	7.22534199242978\\
95	5.60200694585071\\
96	7.01923653590503\\
97	6.43619477636809\\
98	7.8299461327026\\
99	8.7597886090212\\
100	7.62504228405135\\
};

\addplot [color=color0, name path=maxhigh, dashed, forget plot]
  table[row sep=crcr]{%
1	18.3335080338567\\
2	16.9323360242494\\
3	16.3960589258719\\
4	14.5030483647563\\
5	16.8650499697956\\
6	17.8805196004349\\
7	18.6257187565467\\
8	19.4472320615375\\
9	17.8319420713081\\
10	15.3203022466892\\
11	16.6281549785097\\
12	17.5616224751298\\
13	18.7559100004382\\
14	18.9198129020722\\
15	17.7887968040089\\
16	15.3961353369317\\
17	15.9580178930863\\
18	17.5760955552147\\
19	17.6278916570323\\
20	17.4908951504778\\
21	17.4924698088369\\
22	14.923799095507\\
23	16.0809343112486\\
24	18.1136252147153\\
25	26.3749173272608\\
26	24.1703271538747\\
27	20.0769801731585\\
28	17.3442959597954\\
29	20.2508951226766\\
30	22.6429533478825\\
31	22.8376898428243\\
32	22.4242824451637\\
33	19.3397219981987\\
34	17.6488614213949\\
35	19.0306051076786\\
36	21.723235662061\\
37	22.2963402621001\\
38	21.3541401548173\\
39	18.1688606940687\\
40	18.0910413290813\\
41	20.1859856611452\\
42	21.2204230610858\\
43	21.304756027432\\
44	19.7084688615707\\
45	17.0591014966362\\
46	15.9975182197691\\
47	18.7432530294524\\
48	17.9586701941828\\
49	18.2880852214184\\
50	17.9326932432211\\
51	15.8812157465789\\
52	14.4823756145516\\
53	15.8006351319938\\
54	17.4499568429937\\
55	18.4090545931714\\
56	15.7567545952313\\
57	15.00902923592\\
58	14.2656019943425\\
59	15.4626406428719\\
60	15.8943305661125\\
61	16.4732382066128\\
62	16.2573549698219\\
63	15.1949228917765\\
64	15.3767214221884\\
65	16.9364627625323\\
66	17.0803609912582\\
67	17.922346491125\\
68	18.095185596729\\
69	17.6663100720081\\
70	16.60822642131\\
71	15.80181882459\\
72	17.490792062625\\
73	19.0629200165411\\
74	19.36320215627\\
75	18.6514893844364\\
76	20.0241327115558\\
77	17.603521419923\\
78	16.5040629245948\\
79	17.6316240478549\\
80	20.4620881012868\\
81	20.9471013056222\\
82	17.8162550428398\\
83	17.975318650767\\
84	20.1637684589857\\
85	21.8801129989997\\
86	21.9713118180683\\
87	20.6427580133779\\
88	18.2745419767488\\
89	16.18090700951\\
90	19.5045850562336\\
91	21.0540631924294\\
92	21.5760252592122\\
93	20.2232862252216\\
94	17.2253419924298\\
95	15.6020069458507\\
96	17.019236535905\\
97	16.4361947763681\\
98	17.8299461327026\\
99	18.7597886090212\\
100	17.6250422840514\\
};



\addplot [color=color1]
  table[row sep=crcr]{%
1	13.3335080338567\\
2	11.9323360242494\\
3	11.3960589258719\\
4	9.50304836475634\\
5	11.8650499697956\\
6	12.8805196004349\\
7	13.6257187565467\\
8	14.4472320615375\\
9	12.8319420713081\\
10	10.3203022466892\\
11	11.6281549785097\\
12	12.5616224751298\\
13	13.7559100004383\\
14	13.9198129020722\\
15	12.7887968040089\\
16	10.3961353369317\\
17	10.9580178930863\\
18	12.5760955552147\\
19	12.6278916570323\\
20	12.4908951504778\\
21	12.4924698088369\\
22	9.92379909550702\\
23	11.0809343112486\\
24	13.1136252147153\\
25	21.3749173272608\\
26	19.1703271538747\\
27	15.0769801731585\\
28	12.3442959597954\\
29	15.2508951226766\\
30	17.6429533478825\\
31	17.8376898428243\\
32	17.4242824451637\\
33	14.3397219981987\\
34	12.6488614213949\\
35	14.0306051076786\\
36	16.723235662061\\
37	17.2963402621001\\
38	16.3541401548173\\
39	13.1688606940687\\
40	13.0910413290813\\
41	15.1859856611452\\
42	16.2204230610858\\
43	16.304756027432\\
44	14.7084688615707\\
45	12.0591014966362\\
46	10.9975182197691\\
47	13.7432530294524\\
48	12.9586701941828\\
49	13.2880852214184\\
50	12.9326932432211\\
51	10.8812157465789\\
52	9.48237561455157\\
53	10.8006351319938\\
54	12.4499568429937\\
55	13.4090545931714\\
56	10.7567545952313\\
57	10.00902923592\\
58	9.2656019943425\\
59	10.4626406428719\\
60	10.8943305661125\\
61	11.4732382066128\\
62	11.2573549698219\\
63	10.1949228917765\\
64	10.3767214221884\\
65	11.9364627625323\\
66	12.0803609912582\\
67	12.922346491125\\
68	13.095185596729\\
69	12.6663100720081\\
70	11.60822642131\\
71	10.80181882459\\
72	12.490792062625\\
73	14.0629200165411\\
74	14.36320215627\\
75	13.6514893844364\\
76	15.0241327115558\\
77	12.603521419923\\
78	11.5040629245948\\
79	12.6316240478549\\
80	15.4620881012868\\
81	15.9471013056222\\
82	12.8162550428398\\
83	12.975318650767\\
84	15.1637684589857\\
85	16.8801129989997\\
86	16.9713118180683\\
87	15.6427580133779\\
88	13.2745419767488\\
89	11.18090700951\\
90	14.5045850562336\\
91	16.0540631924294\\
92	16.5760252592122\\
93	15.2232862252216\\
94	12.2253419924298\\
95	10.6020069458507\\
96	12.019236535905\\
97	11.4361947763681\\
98	12.8299461327026\\
99	13.7597886090212\\
100	12.6250422840514\\
};
\addlegendentry{Max}

\addplot [color=color5]
  table[row sep=crcr]{%
1	44.2208941441011\\
2	31.6717803372541\\
3	33.5171093861309\\
4	32.7615792860184\\
5	41.3560270562736\\
6	40.8865999194939\\
7	43.3053599001607\\
8	48.9621820299577\\
9	48.6164054900776\\
10	52.3603693137001\\
11	52.662994017628\\
12	54.9389019641904\\
13	50.7628550866892\\
14	47.7210938536088\\
15	48.7266978027479\\
16	49.4834268072314\\
17	48.9821635189966\\
18	48.9532212347818\\
19	42.5246384062579\\
20	44.5102053985466\\
21	55.3818261665505\\
22	52.0158908425502\\
23	47.7709669808998\\
24	52.7665515179188\\
25	87.5537507425312\\
26	88.0274514384743\\
27	87.8488146963966\\
28	88.1483390808379\\
29	86.1757501537544\\
30	74.7859836223695\\
31	73.0866774041685\\
32	81.267545079891\\
33	82.6540049909769\\
34	75.6771874014173\\
35	68.3901005851148\\
36	69.2806651152186\\
37	69.4503845897408\\
38	66.0463326175341\\
39	67.4933527021624\\
40	64.1862683736442\\
41	57.7000142660771\\
42	57.9284272831568\\
43	57.8169003584409\\
44	57.1909466392028\\
45	55.4624246660321\\
46	54.4052855160152\\
47	54.9023798862897\\
48	40.6246789589518\\
49	42.48252129598\\
50	41.8318391260506\\
51	44.2846716478712\\
52	44.86819409254\\
53	45.2542496333492\\
54	44.6114383455775\\
55	46.240081656421\\
56	33.6127657919362\\
57	35.7545528152257\\
58	42.4495083905705\\
59	44.7740136926261\\
60	40.3926083473086\\
61	44.9032227909594\\
62	45.6123324652647\\
63	47.9776831234392\\
64	51.4191585103622\\
65	50.9000748528306\\
66	54.1502856620155\\
67	57.0621517026127\\
68	61.5152729056103\\
69	60.6196807775593\\
70	60.62105188583\\
71	60.0754336493105\\
72	62.0459523289249\\
73	65.5723833053119\\
74	57.7837634507052\\
75	56.56128830228\\
76	67.081105873804\\
77	67.4407195041054\\
78	59.8764067225326\\
79	55.5939002196294\\
80	60.0187180521756\\
81	65.5225082251471\\
82	66.5300721494745\\
83	64.8090511245147\\
84	69.6394741345171\\
85	68.3787168409367\\
86	63.9853388569857\\
87	65.1858084100101\\
88	64.7373744665708\\
89	61.0168037038648\\
90	64.367781901141\\
91	64.6212951543347\\
92	64.2641464446796\\
93	62.0975930872843\\
94	60.8106592016543\\
95	60.1249914342699\\
96	50.7812839379772\\
97	47.6182663175959\\
98	46.1214453799756\\
99	46.6853011249124\\
100	42.1460312811091\\
};
\addlegendentry{Variance}

\addplot fill between[
    of = varlow and varhigh,
    every even segment/.style  = {color4,opacity=.2},
    forget plot
  ];
\addplot fill between[
    of = maxlow and maxhigh,
    every even segment/.style  = {color0,opacity=.2},
    forget plot
  ];
  
\addplot [color=color5, very thick, dotted, forget plot]
  table[row sep=crcr]{%
20 0\\
20 120\\
};
\addplot [color=color5, very thick, dotted, forget plot]
  table[row sep=crcr]{%
40 0\\
40 120\\
};
\addplot [color=color5, very thick, dotted, forget plot]
  table[row sep=crcr]{%
60 0\\
60 120\\
};
\addplot [color=color5, very thick, dotted, forget plot]
  table[row sep=crcr]{%
80 0\\
80 120\\
};


\addplot [color=color1, very thick, dotted, forget plot]
  table[row sep=crcr]{%
10 0\\
10 120\\
};
\addplot [color=color1, very thick, dotted, forget plot]
  table[row sep=crcr]{%
30 0\\
30 120\\
};
\addplot [color=color1, very thick, dotted, forget plot]
  table[row sep=crcr]{%
50 0\\
50 120\\
};
\addplot [color=color1, very thick, dotted, forget plot]
  table[row sep=crcr]{%
70 0\\
70 120\\
};
\addplot [color=color1, very thick, dotted, forget plot]
  table[row sep=crcr]{%
90 0\\
90 120\\
};

\end{axis}

\end{tikzpicture}%


==> img/est_model.tex <==
\tikzset{  
block/.style    = {draw, rectangle, minimum height = 2cm, minimum width = 1em}}
\begin{tikzpicture}[auto]
\node (s1) at (-1,2.5) {\includegraphics[width=1cm]{img/sensor.png}};
\node (s2) at (-1,1) {\includegraphics[width=1cm]{img/sensor.png}};
\node (s3) at (-1,-0.5) {\includegraphics[width=1cm]{img/sensor.png}};
\node (s4) at (-1,-2) {\includegraphics[width=1cm]{img/sensor.png}};

\node[name=s1txt] at (-1,3) {{Sensor 1}};
\node[name=s2txt] at (-1,1.5) {{Sensor 2}};
\node[name=s3txt] at (-1,0) {{Sensor 3}};
\node[name=s4txt] at (-1,-1.5) {{Sensor 4}};

\node (bs) at (4,1.5) {\includegraphics[width=2cm]{img/basestation.png}};
\node (edge) at (4,0) {\includegraphics[width=1cm]{img/server.png}};
\node[name=etxt] at (4,-1) {Edge node};

\node (u1) at (9,1.75) {\includegraphics[width=0.6cm]{img/user.png}};
\node (u2) at (9,0.25) {\includegraphics[width=0.6cm]{img/user.png}};
\node (u3) at (9,-1.25) {\includegraphics[width=0.6cm]{img/user.png}};
\node[name=u1txt] at (9,2.25) {{Client 1}};
\node[name=u2txt] at (9,0.75) {{Client 2}};
\node[name=u3txt] at (9,-0.75) {{Client 3}};


\draw[->,dashed] ([xshift=0.4cm,yshift=0.1cm]bs.west) to node[near start,above,font={\small}] {Poll} ([xshift=-0.2cm,yshift=0.1cm]s2.east);
\draw[->] ([xshift=-0.2cm,yshift=-0.1cm]s2.east) to node[near start,below,font={\small}] {Value} ([xshift=0.4cm,yshift=-0.1cm]bs.west);

\draw[->] ([xshift=-0.4cm,yshift=0.1cm]bs.east) to node[near start,xshift=0.5cm,above,font={\small}] {Estimate} ([yshift=0.1cm]u3.west);
\draw[->,dashed] ([yshift=-0.1cm]u3.west) to node[near start,below,xshift=-0.4cm,font={\small}] {Query} ([xshift=-0.4cm,yshift=-0.1cm]bs.east);

% 
% 
% \node[name=app] at (-6,1.5) {\large \textbf{Application}};
% \node[name=hl] at (-6,-1.5) {\large \textbf{Higher layer}};
% \node[name=ll] at (-6,-4.5) {\large \textbf{Lower layer}};
% \node[name=src] at (-1,4) {\large \textbf{Source}};
% \node[name=dst] at (10,4) {\large \textbf{Destination}};
% \draw[dashdotted] (-8,0) to (14.5,0);
% \draw[dashdotted] (-8,-3) to (14.5,-3);
% \draw[dashdotted] (-8,-3) to (14.5,-3);
% 
% \node[name=proc, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (0,1.5) {\large Process};
% \node[name=samp, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (3, 1.5) {\large Sampling};
% \node[name=mon, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (12,1.5) {\large Monitor};
% \node[name=est, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (9,1.5) {\large Estimator};
% 
% \node[name=fb, draw, green, minimum height=1.5cm, minimum width=2.5cm] at (9,-1.5) {\large Feedback};
% \node[name=ch, draw, green, minimum height=1.5cm, minimum width=2.5cm] at (3,-1.5) {\large Scheduling};
% 
% \node[name=tx, draw, cyan, minimum height=1.5cm, minimum width=2.5cm] at (3,-4.5) {\large Transceiver};
% \node[name=rx, draw, cyan, minimum height=1.5cm, minimum width=2.5cm] at (7,-4.5) {\large Transceiver};
% 
% \draw[->,orange] (proc.east) to (samp.west);
% \draw[->,orange] (est.east) to (mon.west);
% %\draw[>-,green,dashed] (ch.east) to node[midway,below,font={\large}] {Feedback} (fb.west);
% 
% \draw[-,cyan] (fb.south) to node[near end,right,font={\large}] {Feedback} (9,-4.2);
% \draw[->,cyan] (9,-4.2) to ([yshift=0.3cm]rx.east);
% \draw[->,green] (est.south) to node[near end,right,font={\large}] {Estimate} (fb.north);
% \draw[->,green] (samp.south) to node[near end,left,font={\large}] {Sampled data} (ch.north);
% \draw[->,cyan] ([xshift=0.3cm]ch.south) to node[near end,right,font={\large}] {Data} ([xshift=0.3cm]tx.north);
% \draw[<-,green] ([xshift=-0.3cm]ch.south) to node[near end,left,font={\large}] {Feedback} ([xshift=-0.3cm]tx.north);
% \draw[<->,cyan] (tx.east) to (rx.west);
% \draw[orange] (rx.north) to node[near end,left,font={\large}] {Data} (7,1.5);
% \draw[->,orange] (7,1.5) to (est.west);
% 
% \draw (5,4.5) to (5,-6.5);
% \draw (-4.5,4.5) to (-4.5,-6.5);

% \draw[->,orange] (proc.east) to node[midway,above] {$x$} (samp.west);
% \draw[->,orange] (est.south) to node[midway,right] {$\hat{x}$} (dec.north);
% \draw[->,orange] (est.east) to node[midway,above] {$\hat{x}$} (mon.west);
% \draw[->,cyan] (samp.east) to node[midway,above] {Sampled data} (est.west);
% \draw[-,cyan] (dec.west) to node[midway,above] {Feedback} (0,-6.5);
% \draw[->,cyan] (0,-6.5) to (samp.south);


\end{tikzpicture}


==> img/legend_policies.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=10,
]
\addplot[area legend,patch type=square,color=gray,fill=color1,opacity=0.8]
table[row sep=crcr, point meta=\thisrow{c}] {%
x   y   c\\
1   0  0\\
0   1  0\\
};
\addlegendentry{$a=1$};
  
\addplot[area legend,patch type=square,color=gray,fill=color6,opacity=0.8]
table[row sep=crcr] {%
0   0\\
1   1\\
};
\addlegendentry{$a=2$};


\end{axis}

\end{tikzpicture}


==> img/max00.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\mapside,
height=\mapside,
xmin=-0.5,
xmax=10.5,
xlabel={$\Delta_1$},
ylabel={$\Delta_2$},
ymin=-0.5,
ymax=10.5,
xtick
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(1,0.694,0.306); rgb(255pt)=(0,0,1)}, mesh/rows=12]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.5	-0.5	2\\
-0.5	0.5	1\\
-0.5	1.5	1\\
-0.5	2.5	1\\
-0.5	3.5	1\\
-0.5	4.5	1\\
-0.5	5.5	1\\
-0.5	6.5	1\\
-0.5	7.5	1\\
-0.5	8.5	1\\
-0.5	9.5	1\\
-0.5	10.5	1\\
0.5	-0.5	2\\
0.5	0.5	2\\
0.5	1.5	2\\
0.5	2.5	1\\
0.5	3.5	1\\
0.5	4.5	1\\
0.5	5.5	1\\
0.5	6.5	1\\
0.5	7.5	1\\
0.5	8.5	1\\
0.5	9.5	1\\
0.5	10.5	1\\
1.5	-0.5	2\\
1.5	0.5	2\\
1.5	1.5	2\\
1.5	2.5	2\\
1.5	3.5	2\\
1.5	4.5	1\\
1.5	5.5	1\\
1.5	6.5	1\\
1.5	7.5	1\\
1.5	8.5	1\\
1.5	9.5	1\\
1.5	10.5	1\\
2.5	-0.5	2\\
2.5	0.5	2\\
2.5	1.5	2\\
2.5	2.5	2\\
2.5	3.5	2\\
2.5	4.5	2\\
2.5	5.5	2\\
2.5	6.5	1\\
2.5	7.5	1\\
2.5	8.5	1\\
2.5	9.5	1\\
2.5	10.5	1\\
3.5	-0.5	2\\
3.5	0.5	2\\
3.5	1.5	2\\
3.5	2.5	2\\
3.5	3.5	2\\
3.5	4.5	2\\
3.5	5.5	2\\
3.5	6.5	2\\
3.5	7.5	2\\
3.5	8.5	2\\
3.5	9.5	1\\
3.5	10.5	1\\
4.5	-0.5	2\\
4.5	0.5	2\\
4.5	1.5	2\\
4.5	2.5	2\\
4.5	3.5	2\\
4.5	4.5	2\\
4.5	5.5	2\\
4.5	6.5	2\\
4.5	7.5	2\\
4.5	8.5	2\\
4.5	9.5	2\\
4.5	10.5	2\\
5.5	-0.5	2\\
5.5	0.5	2\\
5.5	1.5	2\\
5.5	2.5	2\\
5.5	3.5	2\\
5.5	4.5	2\\
5.5	5.5	2\\
5.5	6.5	2\\
5.5	7.5	2\\
5.5	8.5	2\\
5.5	9.5	2\\
5.5	10.5	2\\
6.5	-0.5	2\\
6.5	0.5	2\\
6.5	1.5	2\\
6.5	2.5	2\\
6.5	3.5	2\\
6.5	4.5	2\\
6.5	5.5	2\\
6.5	6.5	2\\
6.5	7.5	2\\
6.5	8.5	2\\
6.5	9.5	2\\
6.5	10.5	2\\
7.5	-0.5	2\\
7.5	0.5	2\\
7.5	1.5	2\\
7.5	2.5	2\\
7.5	3.5	2\\
7.5	4.5	2\\
7.5	5.5	2\\
7.5	6.5	2\\
7.5	7.5	2\\
7.5	8.5	2\\
7.5	9.5	2\\
7.5	10.5	2\\
8.5	-0.5	2\\
8.5	0.5	2\\
8.5	1.5	2\\
8.5	2.5	2\\
8.5	3.5	2\\
8.5	4.5	2\\
8.5	5.5	2\\
8.5	6.5	2\\
8.5	7.5	2\\
8.5	8.5	2\\
8.5	9.5	2\\
8.5	10.5	2\\
9.5	-0.5	2\\
9.5	0.5	2\\
9.5	1.5	2\\
9.5	2.5	2\\
9.5	3.5	2\\
9.5	4.5	2\\
9.5	5.5	2\\
9.5	6.5	2\\
9.5	7.5	2\\
9.5	8.5	2\\
9.5	9.5	2\\
9.5	10.5	2\\
10.5	-0.5	2\\
10.5	0.5	2\\
10.5	1.5	2\\
10.5	2.5	2\\
10.5	3.5	2\\
10.5	4.5	2\\
10.5	5.5	2\\
10.5	6.5	2\\
10.5	7.5	2\\
10.5	8.5	2\\
10.5	9.5	2\\
10.5	10.5	2\\
};
\end{axis}
\end{tikzpicture}%


==> img/max01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\mapside,
height=\mapside,
xmin=-0.5,
xmax=10.5,
xlabel={$\Delta_1$},
ylabel={$\Delta_2$},
ymin=-0.5,
ymax=10.5,
xtick
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[255pt] rgb(0pt)=(0,0,1); rgb(255pt)=(1,0.84314,0)}, mesh/rows=12]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.5	-0.5	2\\
-0.5	0.5	2\\
-0.5	1.5	2\\
-0.5	2.5	2\\
-0.5	3.5	2\\
-0.5	4.5	2\\
-0.5	5.5	2\\
-0.5	6.5	2\\
-0.5	7.5	2\\
-0.5	8.5	2\\
-0.5	9.5	2\\
-0.5	10.5	2\\
0.5	-0.5	2\\
0.5	0.5	2\\
0.5	1.5	2\\
0.5	2.5	2\\
0.5	3.5	2\\
0.5	4.5	2\\
0.5	5.5	2\\
0.5	6.5	2\\
0.5	7.5	2\\
0.5	8.5	2\\
0.5	9.5	2\\
0.5	10.5	2\\
1.5	-0.5	2\\
1.5	0.5	2\\
1.5	1.5	2\\
1.5	2.5	2\\
1.5	3.5	2\\
1.5	4.5	2\\
1.5	5.5	2\\
1.5	6.5	2\\
1.5	7.5	2\\
1.5	8.5	2\\
1.5	9.5	2\\
1.5	10.5	2\\
2.5	-0.5	2\\
2.5	0.5	2\\
2.5	1.5	2\\
2.5	2.5	2\\
2.5	3.5	2\\
2.5	4.5	2\\
2.5	5.5	2\\
2.5	6.5	2\\
2.5	7.5	2\\
2.5	8.5	2\\
2.5	9.5	2\\
2.5	10.5	2\\
3.5	-0.5	2\\
3.5	0.5	2\\
3.5	1.5	2\\
3.5	2.5	2\\
3.5	3.5	2\\
3.5	4.5	2\\
3.5	5.5	2\\
3.5	6.5	2\\
3.5	7.5	2\\
3.5	8.5	2\\
3.5	9.5	2\\
3.5	10.5	2\\
4.5	-0.5	2\\
4.5	0.5	2\\
4.5	1.5	2\\
4.5	2.5	2\\
4.5	3.5	2\\
4.5	4.5	2\\
4.5	5.5	2\\
4.5	6.5	2\\
4.5	7.5	2\\
4.5	8.5	2\\
4.5	9.5	2\\
4.5	10.5	2\\
5.5	-0.5	2\\
5.5	0.5	2\\
5.5	1.5	2\\
5.5	2.5	2\\
5.5	3.5	2\\
5.5	4.5	2\\
5.5	5.5	2\\
5.5	6.5	2\\
5.5	7.5	2\\
5.5	8.5	2\\
5.5	9.5	2\\
5.5	10.5	2\\
6.5	-0.5	2\\
6.5	0.5	2\\
6.5	1.5	2\\
6.5	2.5	2\\
6.5	3.5	2\\
6.5	4.5	2\\
6.5	5.5	2\\
6.5	6.5	2\\
6.5	7.5	2\\
6.5	8.5	2\\
6.5	9.5	2\\
6.5	10.5	2\\
7.5	-0.5	2\\
7.5	0.5	2\\
7.5	1.5	2\\
7.5	2.5	2\\
7.5	3.5	2\\
7.5	4.5	2\\
7.5	5.5	2\\
7.5	6.5	2\\
7.5	7.5	2\\
7.5	8.5	2\\
7.5	9.5	2\\
7.5	10.5	2\\
8.5	-0.5	2\\
8.5	0.5	2\\
8.5	1.5	2\\
8.5	2.5	2\\
8.5	3.5	2\\
8.5	4.5	2\\
8.5	5.5	2\\
8.5	6.5	2\\
8.5	7.5	2\\
8.5	8.5	2\\
8.5	9.5	2\\
8.5	10.5	2\\
9.5	-0.5	2\\
9.5	0.5	2\\
9.5	1.5	2\\
9.5	2.5	2\\
9.5	3.5	2\\
9.5	4.5	2\\
9.5	5.5	2\\
9.5	6.5	2\\
9.5	7.5	2\\
9.5	8.5	2\\
9.5	9.5	2\\
9.5	10.5	2\\
10.5	-0.5	2\\
10.5	0.5	2\\
10.5	1.5	2\\
10.5	2.5	2\\
10.5	3.5	2\\
10.5	4.5	2\\
10.5	5.5	2\\
10.5	6.5	2\\
10.5	7.5	2\\
10.5	8.5	2\\
10.5	9.5	2\\
10.5	10.5	2\\
};
\end{axis}
\end{tikzpicture}%


==> img/max10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\mapside,
height=\mapside,
xmin=-0.5,
xmax=10.5,
xlabel={$\Delta_1$},
ylabel={$\Delta_2$},
ymin=-0.5,
ymax=10.5,
xtick
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(1,0.694,0.306); rgb(255pt)=(0,0,1)}, mesh/rows=12]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.5	-0.5	1\\
-0.5	0.5	1\\
-0.5	1.5	1\\
-0.5	2.5	1\\
-0.5	3.5	1\\
-0.5	4.5	1\\
-0.5	5.5	1\\
-0.5	6.5	1\\
-0.5	7.5	1\\
-0.5	8.5	1\\
-0.5	9.5	1\\
-0.5	10.5	1\\
0.5	-0.5	1\\
0.5	0.5	1\\
0.5	1.5	1\\
0.5	2.5	1\\
0.5	3.5	1\\
0.5	4.5	1\\
0.5	5.5	1\\
0.5	6.5	1\\
0.5	7.5	1\\
0.5	8.5	1\\
0.5	9.5	1\\
0.5	10.5	1\\
1.5	-0.5	1\\
1.5	0.5	1\\
1.5	1.5	1\\
1.5	2.5	1\\
1.5	3.5	1\\
1.5	4.5	1\\
1.5	5.5	1\\
1.5	6.5	1\\
1.5	7.5	1\\
1.5	8.5	1\\
1.5	9.5	1\\
1.5	10.5	1\\
2.5	-0.5	1\\
2.5	0.5	1\\
2.5	1.5	1\\
2.5	2.5	1\\
2.5	3.5	1\\
2.5	4.5	1\\
2.5	5.5	1\\
2.5	6.5	1\\
2.5	7.5	1\\
2.5	8.5	1\\
2.5	9.5	1\\
2.5	10.5	1\\
3.5	-0.5	1\\
3.5	0.5	1\\
3.5	1.5	1\\
3.5	2.5	1\\
3.5	3.5	1\\
3.5	4.5	1\\
3.5	5.5	1\\
3.5	6.5	1\\
3.5	7.5	1\\
3.5	8.5	1\\
3.5	9.5	1\\
3.5	10.5	1\\
4.5	-0.5	1\\
4.5	0.5	1\\
4.5	1.5	1\\
4.5	2.5	1\\
4.5	3.5	1\\
4.5	4.5	1\\
4.5	5.5	1\\
4.5	6.5	1\\
4.5	7.5	1\\
4.5	8.5	1\\
4.5	9.5	1\\
4.5	10.5	1\\
5.5	-0.5	1\\
5.5	0.5	1\\
5.5	1.5	1\\
5.5	2.5	1\\
5.5	3.5	1\\
5.5	4.5	1\\
5.5	5.5	1\\
5.5	6.5	1\\
5.5	7.5	1\\
5.5	8.5	1\\
5.5	9.5	1\\
5.5	10.5	1\\
6.5	-0.5	1\\
6.5	0.5	1\\
6.5	1.5	1\\
6.5	2.5	1\\
6.5	3.5	1\\
6.5	4.5	1\\
6.5	5.5	1\\
6.5	6.5	1\\
6.5	7.5	1\\
6.5	8.5	1\\
6.5	9.5	1\\
6.5	10.5	1\\
7.5	-0.5	1\\
7.5	0.5	1\\
7.5	1.5	1\\
7.5	2.5	1\\
7.5	3.5	1\\
7.5	4.5	1\\
7.5	5.5	1\\
7.5	6.5	1\\
7.5	7.5	1\\
7.5	8.5	1\\
7.5	9.5	1\\
7.5	10.5	1\\
8.5	-0.5	1\\
8.5	0.5	1\\
8.5	1.5	1\\
8.5	2.5	1\\
8.5	3.5	1\\
8.5	4.5	1\\
8.5	5.5	1\\
8.5	6.5	1\\
8.5	7.5	1\\
8.5	8.5	1\\
8.5	9.5	1\\
8.5	10.5	1\\
9.5	-0.5	1\\
9.5	0.5	1\\
9.5	1.5	1\\
9.5	2.5	1\\
9.5	3.5	1\\
9.5	4.5	1\\
9.5	5.5	1\\
9.5	6.5	1\\
9.5	7.5	1\\
9.5	8.5	1\\
9.5	9.5	1\\
9.5	10.5	1\\
10.5	-0.5	1\\
10.5	0.5	1\\
10.5	1.5	1\\
10.5	2.5	1\\
10.5	3.5	1\\
10.5	4.5	1\\
10.5	5.5	1\\
10.5	6.5	1\\
10.5	7.5	1\\
10.5	8.5	1\\
10.5	9.5	1\\
10.5	10.5	1\\
};
\end{axis}
\end{tikzpicture}%


==> img/max11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\mapside,
height=\mapside,
xmin=-0.5,
xmax=10.5,
xlabel={$\Delta_1$},
ylabel={$\Delta_2$},
ymin=-0.5,
ymax=10.5,
xtick
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(1,0.694,0.306); rgb(255pt)=(0,0,1)}, mesh/rows=12]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.5	-0.5	2\\
-0.5	0.5	2\\
-0.5	1.5	2\\
-0.5	2.5	2\\
-0.5	3.5	2\\
-0.5	4.5	2\\
-0.5	5.5	2\\
-0.5	6.5	2\\
-0.5	7.5	2\\
-0.5	8.5	2\\
-0.5	9.5	2\\
-0.5	10.5	2\\
0.5	-0.5	1\\
0.5	0.5	1\\
0.5	1.5	1\\
0.5	2.5	2\\
0.5	3.5	2\\
0.5	4.5	2\\
0.5	5.5	2\\
0.5	6.5	2\\
0.5	7.5	2\\
0.5	8.5	2\\
0.5	9.5	2\\
0.5	10.5	2\\
1.5	-0.5	1\\
1.5	0.5	1\\
1.5	1.5	1\\
1.5	2.5	1\\
1.5	3.5	1\\
1.5	4.5	2\\
1.5	5.5	2\\
1.5	6.5	2\\
1.5	7.5	2\\
1.5	8.5	2\\
1.5	9.5	2\\
1.5	10.5	2\\
2.5	-0.5	1\\
2.5	0.5	1\\
2.5	1.5	1\\
2.5	2.5	1\\
2.5	3.5	1\\
2.5	4.5	1\\
2.5	5.5	1\\
2.5	6.5	2\\
2.5	7.5	2\\
2.5	8.5	2\\
2.5	9.5	2\\
2.5	10.5	2\\
3.5	-0.5	1\\
3.5	0.5	1\\
3.5	1.5	1\\
3.5	2.5	1\\
3.5	3.5	1\\
3.5	4.5	1\\
3.5	5.5	1\\
3.5	6.5	1\\
3.5	7.5	1\\
3.5	8.5	1\\
3.5	9.5	2\\
3.5	10.5	2\\
4.5	-0.5	1\\
4.5	0.5	1\\
4.5	1.5	1\\
4.5	2.5	1\\
4.5	3.5	1\\
4.5	4.5	1\\
4.5	5.5	1\\
4.5	6.5	1\\
4.5	7.5	1\\
4.5	8.5	1\\
4.5	9.5	1\\
4.5	10.5	1\\
5.5	-0.5	1\\
5.5	0.5	1\\
5.5	1.5	1\\
5.5	2.5	1\\
5.5	3.5	1\\
5.5	4.5	1\\
5.5	5.5	1\\
5.5	6.5	1\\
5.5	7.5	1\\
5.5	8.5	1\\
5.5	9.5	1\\
5.5	10.5	1\\
6.5	-0.5	1\\
6.5	0.5	1\\
6.5	1.5	1\\
6.5	2.5	1\\
6.5	3.5	1\\
6.5	4.5	1\\
6.5	5.5	1\\
6.5	6.5	1\\
6.5	7.5	1\\
6.5	8.5	1\\
6.5	9.5	1\\
6.5	10.5	1\\
7.5	-0.5	1\\
7.5	0.5	1\\
7.5	1.5	1\\
7.5	2.5	1\\
7.5	3.5	1\\
7.5	4.5	1\\
7.5	5.5	1\\
7.5	6.5	1\\
7.5	7.5	1\\
7.5	8.5	1\\
7.5	9.5	1\\
7.5	10.5	1\\
8.5	-0.5	1\\
8.5	0.5	1\\
8.5	1.5	1\\
8.5	2.5	1\\
8.5	3.5	1\\
8.5	4.5	1\\
8.5	5.5	1\\
8.5	6.5	1\\
8.5	7.5	1\\
8.5	8.5	1\\
8.5	9.5	1\\
8.5	10.5	1\\
9.5	-0.5	1\\
9.5	0.5	1\\
9.5	1.5	1\\
9.5	2.5	1\\
9.5	3.5	1\\
9.5	4.5	1\\
9.5	5.5	1\\
9.5	6.5	1\\
9.5	7.5	1\\
9.5	8.5	1\\
9.5	9.5	1\\
9.5	10.5	1\\
10.5	-0.5	1\\
10.5	0.5	1\\
10.5	1.5	1\\
10.5	2.5	1\\
10.5	3.5	1\\
10.5	4.5	1\\
10.5	5.5	1\\
10.5	6.5	1\\
10.5	7.5	1\\
10.5	8.5	1\\
10.5	9.5	1\\
10.5	10.5	1\\
};
\end{axis}
\end{tikzpicture}%


==> img/voi_err_rev.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={
    group size=1 by 2,
    horizontal sep=0.5cm,
    ylabels at=edge left
},
width=\fwidth,
height=\fheight,
xmin=0,
xmax=100,
enlargelimits=false,
]
\nextgroupplot[
axis lines = middle,
clip=false,
ymin=-25,ymax=25,
xmajorticks=false,
ymajorticks=false,
ylabel={\footnotesize Query 1 error},
xlabel={\footnotesize Time},
x label style={at={(axis description cs:.98,0.48)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south}
]

\addplot [color=color4, name path=varlow]
  table[row sep=crcr]{%
0   -7.11\\
1	-6.35284853354283\\
2	-1.14780704535529\\
3	-4.49214301294542\\
4	-3.75008694555164\\
5	-5.95755978195207\\
6	-6.03008844527938\\
7	-6.01373137629110\\
8	-4.09054812279746\\
9	-3.50181989989514\\
10	-3.52602752145491\\
11	-7.13385208516120\\
12	-0.367479821451012\\
13	-4.48174210088094\\
14	-5.67594550672479\\
15	-3.36807246985268\\
16	-6.19306821251918\\
17	-4.82170087493137\\
18	-2.65424677932796\\
19	-5.40340883662659\\
20	-4.32954279521653\\
21	-3.97531838060815\\
22	-3.22169322368465\\
23	-5.15361370896024\\
24	-0.384676909753513\\
25	-4.00416720130467\\
26	-3.64112969596903\\
27	-2.72025373927835\\
28	-6.63174647748810\\
29	-3.16432185352272\\
30	-6.35158272453612\\
31	-7.43960221145457\\
32	-4.60782396318237\\
33	-5.69449830430844\\
34	-6.59879325777718\\
35	-4.79755496234848\\
36	-6.35217535940984\\
37	-1.84358788843011\\
38	-7.77605960167540\\
39	-2.52609330232909\\
40	-0.427910164490392\\
41	-8.46124627838566\\
42	-4.84318301489686\\
43	-6.12230280004792\\
44	-4.09185381883082\\
45	-2.44854151717245\\
46	-2.68247134821766\\
47	-6.56569749424785\\
48	-4.28328866697194\\
49	-4.50664273287270\\
50	-6.01401343160137\\
51	-1.45162884866303\\
52	-3.17638690504305\\
53	-7.86831960396282\\
54	-6.49466158220371\\
55	-1.79679685226868\\
56	-0.508160605424743\\
57	-3.57188420052226\\
58	-5.53499119679114\\
59	-7.35594233325596\\
60	-5.23431372666730\\
61	-2.19422069617989\\
62	-5.76539454642056\\
63	-2.06916283111678\\
64	-2.59758359115583\\
65	-3.36566245910493\\
66	-1.92651587750211\\
67	-4.32258717509172\\
68	-2.75012483164297\\
69	-4.28578465599542\\
70	-3.84394613911563\\
71	-3.97553696314959\\
72	-3.74115253967032\\
73	-8.08324278161034\\
74	-6.52576304393488\\
75	-5.14768038763164\\
76	-1.33263317392938\\
77	-0.935491834009416\\
78	-0.0881189615227651\\
79	-11.5129893771848\\
80	-7.43093702800894\\
81	-5.64245242426065\\
82	-2.56439885163263\\
83	-2.13408903528146\\
84	-6.36909876120116\\
85	-8.91270996270607\\
86	-0.766640846697967\\
87	-3.87650660034937\\
88	-4.78926981811645\\
89	-0.0200070559918268\\
90	-7.10311416588145\\
91	-3.96335270636129\\
92	-9.78045209590965\\
93	-4.02275316941557\\
94	-6.02295520636839\\
95	-2.14392957969639\\
96	-3.43784056090818\\
97	-2.07819287521362\\
98	-5.98143820324384\\
99	-8.25459876087403\\
100	-3.51589559539901\\
};
\addplot [color=color4, name path=varhigh, forget plot]
  table[row sep=crcr]{%
0 7.11\\
1	6.35284853354283\\
2	1.14780704535529\\
3	4.49214301294542\\
4	3.75008694555164\\
5	5.95755978195207\\
6	6.03008844527938\\
7	6.01373137629110\\
8	4.09054812279746\\
9	3.50181989989514\\
10	3.52602752145491\\
11	7.13385208516120\\
12	0.367479821451012\\
13	4.48174210088094\\
14	5.67594550672479\\
15	3.36807246985268\\
16	6.19306821251918\\
17	4.82170087493137\\
18	2.65424677932796\\
19	5.40340883662659\\
20	4.32954279521653\\
21	3.97531838060815\\
22	3.22169322368465\\
23	5.15361370896024\\
24	0.384676909753513\\
25	4.00416720130467\\
26	3.64112969596903\\
27	2.72025373927835\\
28	6.63174647748810\\
29	3.16432185352272\\
30	6.35158272453612\\
31	7.43960221145457\\
32	4.60782396318237\\
33	5.69449830430844\\
34	6.59879325777718\\
35	4.79755496234848\\
36	6.35217535940984\\
37	1.84358788843011\\
38	7.77605960167540\\
39	2.52609330232909\\
40	0.427910164490392\\
41	8.46124627838566\\
42	4.84318301489686\\
43	6.12230280004792\\
44	4.09185381883082\\
45	2.44854151717245\\
46	2.68247134821766\\
47	6.56569749424785\\
48	4.28328866697194\\
49	4.50664273287270\\
50	6.01401343160137\\
51	1.45162884866303\\
52	3.17638690504305\\
53	7.86831960396282\\
54	6.49466158220371\\
55	1.79679685226868\\
56	0.508160605424743\\
57	3.57188420052226\\
58	5.53499119679114\\
59	7.35594233325596\\
60	5.23431372666730\\
61	2.19422069617989\\
62	5.76539454642056\\
63	2.06916283111678\\
64	2.59758359115583\\
65	3.36566245910493\\
66	1.92651587750211\\
67	4.32258717509172\\
68	2.75012483164297\\
69	4.28578465599542\\
70	3.84394613911563\\
71	3.97553696314959\\
72	3.74115253967032\\
73	8.08324278161034\\
74	6.52576304393488\\
75	5.14768038763164\\
76	1.33263317392938\\
77	0.935491834009416\\
78	0.0881189615227651\\
79	11.5129893771848\\
80	7.43093702800894\\
81	5.64245242426065\\
82	2.56439885163263\\
83	2.13408903528146\\
84	6.36909876120116\\
85	8.91270996270607\\
86	0.766640846697967\\
87	3.87650660034937\\
88	4.78926981811645\\
89	0.0200070559918268\\
90	7.10311416588145\\
91	3.96335270636129\\
92	9.78045209590965\\
93	4.02275316941557\\
94	6.02295520636839\\
95	2.14392957969639\\
96	3.43784056090818\\
97	2.07819287521362\\
98	5.98143820324384\\
99	8.25459876087403\\
100	3.51589559539901\\
};
%
% \addplot[color5, dashed, semithick, forget plot]
% table{
% 0 5
% 100 5
% };
%
% \addplot[color5, dashed, semithick, forget plot]
% table{
% 0 -5
% 100 -5
% };

\addplot fill between[
    of = varlow and varhigh, forget plot,
    every even segment/.style  = {color4,opacity=.2}
  ];

\node[anchor=south] (q11) at (axis cs:10,22){\tiny Query 1};
\node[anchor=south] (q12) at (axis cs:30,22){\tiny Query 1};
\node[anchor=south] (q13) at (axis cs:50,22){\tiny Query 1};
\node[anchor=south] (q14) at (axis cs:70,22){\tiny Query 1};
\node[anchor=south] (q15) at (axis cs:90,22){\tiny Query 1};


\node[anchor=south] (q21) at (axis cs:20,18){\tiny Query 2};
\node[anchor=south] (q22) at (axis cs:40,18){\tiny Query 2};
\node[anchor=south] (q23) at (axis cs:60,18){\tiny Query 2};
\node[anchor=south] (q24) at (axis cs:80,18){\tiny Query 2};

\draw[->,color4] (q11) to (axis cs:10,-92);
\draw[->,color4] (q12) to (axis cs:30,-92);
\draw[->,color4] (q13) to (axis cs:50,-92);
\draw[->,color4] (q14) to (axis cs:70,-92);
\draw[->,color4] (q15) to (axis cs:90,-92);

\draw[->,color1] (q21) to (axis cs:20,-92);
\draw[->,color1] (q22) to (axis cs:40,-92);
\draw[->,color1] (q23) to (axis cs:60,-92);
\draw[->,color1] (q24) to (axis cs:80,-92);

\nextgroupplot[
axis lines=middle,
ylabel={\footnotesize Query 2 error},
ymin=-25,ymax=25,
xmajorticks=false,
ymajorticks=false,
xlabel={\footnotesize Time},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
x label style={at={(axis description cs:.98,0.48)},anchor=north}
]

\addplot [color=color1,name path=maxlow, forget plot]
  table[row sep=crcr]{%
0 -6.44\\
1	-9.77128082589556\\
2	-5.30557675126222\\
3	-7.61758316724484\\
4	-4.43269950169016\\
5	-4.59374514612876\\
6	-6.72512974464452\\
7	-6.38939192853026\\
8	-2.19936249627897\\
9	-1.16826746517623\\
10	-2.25533057614833\\
11	-1.46056669608015\\
12	-5.14892647141511\\
13	-3.97187268616945\\
14	-4.07997316739761\\
15	-1.59759217651577\\
16	-6.94891857183743\\
17	-6.09852777888428\\
18	-4.77594379064698\\
19	-7.55295029503546\\
20	-2.81505133742774\\
21	-6.03675073261907\\
22	-5.87110299988070\\
23	-5.87313604165929\\
24	-3.17688183092624\\
25	-5.81710062190748\\
26	-3.71279591768381\\
27	-2.75888462374378\\
28	-1.99182953396246\\
29	-7.59453909871310\\
30	-2.88513946915971\\
31	-4.56771538935208\\
32	-1.97836986314950\\
33	-4.25718300001149\\
34	-3.08009448985002\\
35	-2.28260192634667\\
36	-1.43390960130069\\
37	-2.46387308073670\\
38	-4.46683202923161\\
39	-4.18663054909877\\
40	-9.86099447991571\\
41	-3.57056695412636\\
42	-4.37491930491239\\
43	-1.07671132414826\\
44	-3.80654334076483\\
45	-1.65505836609435\\
46	-5.07574755947046\\
47	-7.13271691879645\\
48	-6.01063366277340\\
49	-3.24844946645449\\
50	-0.923642768131877\\
51	-8.65003296285661\\
52	-10.1251068323447\\
53	-5.30125149924847\\
54	-2.52524598944703\\
55	-7.99442868578719\\
56	-3.51835945457687\\
57	-3.82547659193886\\
58	-7.21594344268174\\
59	-1.53695049722291\\
60	-0.108115114420200\\
61	-6.05170925050313\\
62	-6.00184499536741\\
63	-5.23785539466042\\
64	-6.24171097909133\\
65	-7.70560149040174\\
66	-7.42611947088643\\
67	-3.57857607402599\\
68	-7.02493018329635\\
69	-5.43311842958022\\
70	-3.73614357871155\\
71	-2.01673552277450\\
72	-6.61742734720288\\
73	-4.11594350175165\\
74	-5.11608631671956\\
75	-3.01763124449548\\
76	-1.12371381305110\\
77	-5.42896588817157\\
78	-4.84465218798910\\
79	-7.99756969322992\\
80	-7.00426017581819\\
81	-7.63326144787387\\
82	-3.12780811864210\\
83	-2.65918375720995\\
84	-1.82728306782877\\
85	-6.24495155761683\\
86	-11.9727028191098\\
87	-6.81893009228931\\
88	-3.06733974461941\\
89	-7.09158438619038\\
90	-2.17917422479100\\
91	-1.43882477145905\\
92	-6.79360578876839\\
93	-3.05523619953651\\
94	-5.78996470177151\\
95	-8.51633784519198\\
96	-6.00281158932966\\
97	-7.32415071104914\\
98	-0.985494488448128\\
99	-6.65384061030852\\
100	-10.3462556345713\\
};

\addplot [color=color1, name path=maxhigh, forget plot]
  table[row sep=crcr]{%
0 6.44\\
1	9.77128082589556\\
2	5.30557675126222\\
3	7.61758316724484\\
4	4.43269950169016\\
5	4.59374514612876\\
6	6.72512974464452\\
7	6.38939192853026\\
8	2.19936249627897\\
9	1.16826746517623\\
10	2.25533057614833\\
11	1.46056669608015\\
12	5.14892647141511\\
13	3.97187268616945\\
14	4.07997316739761\\
15	1.59759217651577\\
16	6.94891857183743\\
17	6.09852777888428\\
18	4.77594379064698\\
19	7.55295029503546\\
20	2.81505133742774\\
21	6.03675073261907\\
22	5.87110299988070\\
23	5.87313604165929\\
24	3.17688183092624\\
25	5.81710062190748\\
26	3.71279591768381\\
27	2.75888462374378\\
28	1.99182953396246\\
29	7.59453909871310\\
30	2.88513946915971\\
31	4.56771538935208\\
32	1.97836986314950\\
33	4.25718300001149\\
34	3.08009448985002\\
35	2.28260192634667\\
36	1.43390960130069\\
37	2.46387308073670\\
38	4.46683202923161\\
39	4.18663054909877\\
40	9.86099447991571\\
41	3.57056695412636\\
42	4.37491930491239\\
43	1.07671132414826\\
44	3.80654334076483\\
45	1.65505836609435\\
46	5.07574755947046\\
47	7.13271691879645\\
48	6.01063366277340\\
49	3.24844946645449\\
50	0.923642768131877\\
51	8.65003296285661\\
52	10.1251068323447\\
53	5.30125149924847\\
54	2.52524598944703\\
55	7.99442868578719\\
56	3.51835945457687\\
57	3.82547659193886\\
58	7.21594344268174\\
59	1.53695049722291\\
60	0.108115114420200\\
61	6.05170925050313\\
62	6.00184499536741\\
63	5.23785539466042\\
64	6.24171097909133\\
65	7.70560149040174\\
66	7.42611947088643\\
67	3.57857607402599\\
68	7.02493018329635\\
69	5.43311842958022\\
70	3.73614357871155\\
71	2.01673552277450\\
72	6.61742734720288\\
73	4.11594350175165\\
74	5.11608631671956\\
75	3.01763124449548\\
76	1.12371381305110\\
77	5.42896588817157\\
78	4.84465218798910\\
79	7.99756969322992\\
80	7.00426017581819\\
81	7.63326144787387\\
82	3.12780811864210\\
83	2.65918375720995\\
84	1.82728306782877\\
85	6.24495155761683\\
86	11.9727028191098\\
87	6.81893009228931\\
88	3.06733974461941\\
89	7.09158438619038\\
90	2.17917422479100\\
91	1.43882477145905\\
92	6.79360578876839\\
93	3.05523619953651\\
94	5.78996470177151\\
95	8.51633784519198\\
96	6.00281158932966\\
97	7.32415071104914\\
98	0.985494488448128\\
99	6.65384061030852\\
100	10.3462556345713\\
};

%
% \addplot[color2, dashed, semithick, forget plot]
% table{
% 0 5
% 100 5
% };
%
% \addplot[color2, dashed, semithick, forget plot]
% table{
% 0 -5
% 100 -5
% };

\addplot fill between[
    of = maxlow and maxhigh,
    every even segment/.style  = {color0,opacity=.2},
    forget plot
  ];
\end{groupplot}
\end{tikzpicture}%

